A tabulation of prime knots up to arc index 11

As a supplement to the authors' article "Prime knots with arc index up to 11 and an upper bound of arc index for non-alternating knots", to appear in the Journal of Knot Theory and its Ramifications, we present minimal arc presentations of the prime knots up to arc index 11.

==> (inline-0) <==
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  3  a_{ 1  }$ \rolfsen31}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){3}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(0,6){\line(1,0){3}} \put(1,5){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 6}\nopagebreak

\noindent
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  4  a_{ 1  }$ \rolfsen41}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){4}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){2}} \put(5,7){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(0,6){\line(1,0){4}}
\put(3,5){\line(1,0){2}} \put(1,4){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 7}\nopagebreak

\noindent
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  5  a_{         1  }$ \rolfsen52}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){3}} \put(5,5){\line(0,-1){2}}
\put(6,6){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){3}} \put(0,5){\line(1,0){5}}
\put(4,4){\line(1,0){2}} \put(1,3){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  5  a_{         2  }$ \rolfsen51}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){2}}
\put(6,5){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){2}} \put(4,5){\line(1,0){2}}
\put(0,4){\line(1,0){5}} \put(1,3){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  8  n_{         3  }$ \rolfsen8{19}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,7){\line(0,-1){4}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){3}}
\put(6,6){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){3}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){3}}
\put(3,6){\line(1,0){3}} \put(0,5){\line(1,0){4}}
\put(1,4){\line(1,0){4}} \put(2,3){\line(1,0){4}}
\end{picture}

\noindent{\bf Arc Index 8}\nopagebreak

\noindent
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  6  a_{         1  }$ \rolfsen6{3}}
\put(0,9){\line(0,-1){4}}
\put(1,8){\line(0,-1){5}} \put(2,9){\line(0,-1){2}}
\put(3,8){\line(0,-1){4}} \put(4,6){\line(0,-1){4}}
\put(5,7){\line(0,-1){4}} \put(6,5){\line(0,-1){3}}
\put(7,6){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){3}}
\put(4,6){\line(1,0){3}} \put(0,5){\line(1,0){6}}
\put(3,4){\line(1,0){4}} \put(1,3){\line(1,0){4}}
\put(4,2){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  6  a_{         2  }$ \rolfsen6{2}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){4}} \put(5,5){\line(0,-1){3}}
\put(6,6){\line(0,-1){2}} \put(7,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){2}} \put(0,4){\line(1,0){6}}
\put(4,3){\line(1,0){3}} \put(1,2){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  6  a_{         3  }$ \rolfsen6{1}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){3}}
\put(6,4){\line(0,-1){2}} \put(7,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){2}}
\put(4,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){2}} \put(1,2){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  8  n_{         1  }$ \rolfsen8{20}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){2}} \put(7,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){4}} \put(1,4){\line(1,0){5}}
\put(5,3){\line(1,0){2}} \put(3,2){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  8  n_{         2  }$ \rolfsen8{21}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){3}} \put(7,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){3}}
\put(2,5){\line(1,0){4}} \put(0,4){\line(1,0){5}}
\put(3,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  9  n_{         4  }$ \rolfsen9{42}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){3}}
\put(6,6){\line(0,-1){3}} \put(7,7){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){3}}
\put(3,3){\line(1,0){3}} \put(1,2){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  9  n_{         5  }$ \rolfsen9{46}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,7){\line(0,-1){5}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){3}}
\put(6,7){\line(0,-1){3}} \put(7,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(1,4){\line(1,0){5}}
\put(4,3){\line(1,0){3}} \put(2,2){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$ 10  n_{        21  }$ \rolfsen{10}{124}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){5}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){3}}
\put(6,6){\line(0,-1){3}} \put(7,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){3}}
\put(4,5){\line(1,0){3}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){5}} \put(2,2){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 9}\nopagebreak

\noindent
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         1  }$ \rolfsen7{7}} \put(0,9){\line(0,-1){5}}
\put(1,8){\line(0,-1){6}} \put(2,9){\line(0,-1){2}}
\put(3,8){\line(0,-1){5}} \put(4,6){\line(0,-1){5}}
\put(5,7){\line(0,-1){2}} \put(6,6){\line(0,-1){4}}
\put(7,4){\line(0,-1){3}} \put(8,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         2  }$ \rolfsen7{6}}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){3}} \put(7,3){\line(0,-1){2}}
\put(8,4){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){3}}
\put(0,6){\line(1,0){4}} \put(3,5){\line(1,0){3}}
\put(5,4){\line(1,0){3}} \put(1,3){\line(1,0){6}}
\put(6,2){\line(1,0){2}} \put(4,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         3  }$ \rolfsen7{5}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){3}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){2}}
\put(8,3){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){3}} \put(0,5){\line(1,0){5}}
\put(4,4){\line(1,0){3}} \put(6,3){\line(1,0){2}}
\put(1,2){\line(1,0){6}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         4  }$ \rolfsen7{2}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){2}}
\put(6,5){\line(0,-1){3}} \put(7,3){\line(0,-1){2}}
\put(8,4){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){2}} \put(4,5){\line(1,0){2}}
\put(5,4){\line(1,0){3}} \put(0,3){\line(1,0){7}}
\put(6,2){\line(1,0){2}} \put(1,1){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         5  }$ \rolfsen7{3}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){3}}
\put(6,4){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,3){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){2}} \put(4,5){\line(1,0){3}}
\put(0,4){\line(1,0){6}} \put(5,3){\line(1,0){3}}
\put(1,2){\line(1,0){6}} \put(6,1){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         6  }$ \rolfsen7{4}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){2}} \put(7,5){\line(0,-1){2}}
\put(8,4){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){3}} \put(5,5){\line(1,0){2}}
\put(6,4){\line(1,0){2}} \put(0,3){\line(1,0){7}}
\put(4,2){\line(1,0){4}} \put(1,1){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-0.5)
\mythicklines \put(0,9.5){$  7  a_{         7  }$ \rolfsen7{1}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){2}}
\put(6,5){\line(0,-1){2}} \put(7,4){\line(0,-1){2}}
\put(8,3){\line(0,-1){2}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){2}}
\put(3,6){\line(1,0){2}} \put(4,5){\line(1,0){2}}
\put(5,4){\line(1,0){2}} \put(6,3){\line(1,0){2}}
\put(0,2){\line(1,0){7}} \put(1,1){\line(1,0){7}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  9  n_{         1  }$ \rolfsen9{44}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){3}}
\put(4,6){\line(1,0){3}} \put(0,5){\line(1,0){6}}
\put(5,4){\line(1,0){3}} \put(3,3){\line(1,0){4}}
\put(1,2){\line(1,0){5}} \put(4,1){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  9  n_{         2  }$ \rolfsen9{45}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){4}}
\put(6,5){\line(0,-1){3}} \put(7,4){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){3}}
\put(4,6){\line(1,0){4}} \put(0,5){\line(1,0){6}}
\put(3,4){\line(1,0){4}} \put(5,3){\line(1,0){3}}
\put(1,2){\line(1,0){5}} \put(4,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  9  n_{         3  }$ \rolfsen9{43}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){2}}
\put(6,4){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){3}}
\put(4,6){\line(1,0){3}} \put(5,5){\line(1,0){3}}
\put(0,4){\line(1,0){6}} \put(3,3){\line(1,0){4}}
\put(4,2){\line(1,0){4}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  9  n_{         6  }$ \rolfsen9{48}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){2}}
\put(8,5){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){2}}
\put(4,6){\line(1,0){3}} \put(6,5){\line(1,0){2}}
\put(2,4){\line(1,0){5}} \put(0,3){\line(1,0){5}}
\put(3,2){\line(1,0){5}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  9  n_{         7  }$ \rolfsen9{47}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){4}}
\put(5,6){\line(1,0){3}} \put(0,5){\line(1,0){6}}
\put(4,4){\line(1,0){3}} \put(2,3){\line(1,0){3}}
\put(3,2){\line(1,0){5}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  9  n_{         8  }$ \rolfsen9{49}}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){3}}
\put(0,6){\line(1,0){5}} \put(2,5){\line(1,0){5}}
\put(4,4){\line(1,0){4}} \put(1,3){\line(1,0){5}}
\put(3,2){\line(1,0){4}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         3  }$ \rolfsen{10}{136}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){2}}
\put(4,6){\line(1,0){4}} \put(2,5){\line(1,0){5}}
\put(0,4){\line(1,0){6}} \put(5,3){\line(1,0){3}}
\put(3,2){\line(1,0){4}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        13  }$ \rolfsen{10}{132}}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,5){\line(0,-1){4}} \put(5,6){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){4}}
\put(0,6){\line(1,0){5}} \put(4,5){\line(1,0){4}}
\put(3,4){\line(1,0){4}} \put(1,3){\line(1,0){5}}
\put(5,2){\line(1,0){3}} \put(4,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        14  }$ \rolfsen{10}{145}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){5}}
\put(3,6){\line(1,0){3}} \put(0,5){\line(1,0){5}}
\put(4,4){\line(1,0){4}} \put(3,3){\line(1,0){4}}
\put(1,2){\line(1,0){5}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        22  }$ \rolfsen{10}{128}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){2}} \put(2,7){\line(1,0){3}}
\put(4,6){\line(1,0){4}} \put(3,5){\line(1,0){4}}
\put(0,4){\line(1,0){6}} \put(5,3){\line(1,0){3}}
\put(4,2){\line(1,0){3}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        27  }$ \rolfsen{10}{139}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){3}}
\put(6,7){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){4}}
\put(3,6){\line(1,0){4}} \put(4,5){\line(1,0){4}}
\put(0,4){\line(1,0){5}} \put(1,3){\line(1,0){6}}
\put(3,2){\line(1,0){3}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        29  }$ \rolfsen{10}{140}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){3}}
\put(3,6){\line(1,0){4}} \put(4,5){\line(1,0){4}}
\put(0,4){\line(1,0){6}} \put(1,3){\line(1,0){6}}
\put(5,2){\line(1,0){3}} \put(3,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        30  }$ \rolfsen{10}{142}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){3}}
\put(2,6){\line(1,0){3}} \put(4,5){\line(1,0){4}}
\put(3,4){\line(1,0){4}} \put(0,3){\line(1,0){6}}
\put(5,2){\line(1,0){3}} \put(1,1){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        31  }$ \rolfsen{10}{161}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){4}}
\put(3,6){\line(1,0){4}} \put(0,5){\line(1,0){5}}
\put(4,4){\line(1,0){4}} \put(1,3){\line(1,0){6}}
\put(3,2){\line(1,0){3}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        33  }$ \rolfsen{10}{160}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){3}}
\put(6,4){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,7){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){5}}
\put(2,6){\line(1,0){3}} \put(4,5){\line(1,0){3}}
\put(0,4){\line(1,0){6}} \put(5,3){\line(1,0){3}}
\put(3,2){\line(1,0){4}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\end{picture}
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        19  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){3}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){3}}
\put(3,6){\line(1,0){4}} \put(4,5){\line(1,0){4}}
\put(0,4){\line(1,0){6}} \put(1,3){\line(1,0){6}}
\put(5,2){\line(1,0){3}} \put(2,1){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        38  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,4){\line(0,-1){3}}
\put(6,5){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,7){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){5}}
\put(2,6){\line(1,0){5}} \put(0,5){\line(1,0){6}}
\put(5,4){\line(1,0){3}} \put(4,3){\line(1,0){3}}
\put(3,2){\line(1,0){3}} \put(1,1){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        95  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(3,7){\line(1,0){4}}
\put(5,6){\line(1,0){3}} \put(2,5){\line(1,0){4}}
\put(4,4){\line(1,0){3}} \put(0,3){\line(1,0){5}}
\put(3,2){\line(1,0){5}} \put(1,1){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       118  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){3}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){2}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){4}}
\put(3,6){\line(1,0){5}} \put(0,5){\line(1,0){5}}
\put(4,4){\line(1,0){3}} \put(1,3){\line(1,0){5}}
\put(5,2){\line(1,0){3}} \put(3,1){\line(1,0){4}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       242  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){5}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){3}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){3}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){4}}
\put(3,6){\line(1,0){4}} \put(4,5){\line(1,0){4}}
\put(0,4){\line(1,0){5}} \put(1,3){\line(1,0){5}}
\put(2,2){\line(1,0){5}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       591  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){5}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \mythinlines \put(0,9){\line(1,0){3}}
\put(1,8){\line(1,0){3}} \put(2,7){\line(1,0){4}}
\put(3,6){\line(1,0){4}} \put(0,5){\line(1,0){5}}
\put(4,4){\line(1,0){4}} \put(1,3){\line(1,0){5}}
\put(2,2){\line(1,0){5}} \put(5,1){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     41185  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){5}} \put(3,6){\line(0,-1){5}}
\put(4,9){\line(0,-1){4}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \mythinlines \put(0,9){\line(1,0){4}}
\put(1,8){\line(1,0){4}} \put(2,7){\line(1,0){4}}
\put(3,6){\line(1,0){4}} \put(4,5){\line(1,0){4}}
\put(0,4){\line(1,0){5}} \put(1,3){\line(1,0){5}}
\put(2,2){\line(1,0){5}} \put(3,1){\line(1,0){5}}
\end{picture}

\medskip\noindent{\bf Arc Index 10} (8 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0) \mythicklines \put(0,9.5){$  8 a_{ 1  }$
\rolfsen8{14}} \put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(0,6){\line(1,0){4}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){3}}
\put(7,3){\line(1,0){2}} \put(1,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         2  }$ \rolfsen8{15}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){6}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){4}} \put(7,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         3  }$ \rolfsen8{10}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){4}} \put(5,5){\line(0,-1){3}}
\put(6,6){\line(0,-1){2}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(4,3){\line(1,0){3}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){7}} \put(7,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         4  }$ \rolfsen8{8}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){2}} \put(7,5){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){2}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){8}} \put(4,2){\line(1,0){3}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         5  }$ \rolfsen8{12}}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){2}} \put(7,4){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(0,6){\line(1,0){4}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){2}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){7}}
\put(7,1){\line(1,0){2}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         6  }$ \rolfsen8{7}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){2}}
\put(4,5){\line(1,0){3}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){8}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(6,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         7  }$ \rolfsen8{13}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){2}} \put(7,5){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){2}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){8}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         8  }$ \rolfsen8{2}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){2}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){2}}
\put(4,5){\line(1,0){2}} \put(5,4){\line(1,0){3}}
\put(7,3){\line(1,0){2}} \put(0,2){\line(1,0){8}}
\put(6,1){\line(1,0){3}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{         9  }$ \rolfsen8{11}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){3}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){3}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){7}}
\put(7,1){\line(1,0){2}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        10  }$ \rolfsen8{6}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){3}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(7,3){\line(1,0){2}} \put(1,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        11  }$ \rolfsen8{1}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){2}}
\put(6,5){\line(0,-1){2}} \put(7,4){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){2}}
\put(4,5){\line(1,0){2}} \put(5,4){\line(1,0){2}}
\put(6,3){\line(1,0){3}} \put(0,2){\line(1,0){8}}
\put(7,1){\line(1,0){2}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        12  }$ \rolfsen8{18}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){2}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){8}} \put(6,2){\line(1,0){3}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        13  }$ \rolfsen8{5}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){2}} \put(7,5){\line(0,-1){2}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){2}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(4,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        14  }$ \rolfsen8{17}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(0,5){\line(1,0){6}} \put(5,4){\line(1,0){3}}
\put(3,3){\line(1,0){4}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){7}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        15  }$ \rolfsen8{16}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){6}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){2}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){2}} \put(3,2){\line(1,0){4}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        16  }$ \rolfsen8{9}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(4,2){\line(1,0){4}}
\put(1,1){\line(1,0){4}} \put(7,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        17  }$ \rolfsen8{4}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){2}}
\put(8,4){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){2}}
\put(4,5){\line(1,0){3}} \put(6,4){\line(1,0){2}}
\put(7,3){\line(1,0){2}} \put(0,2){\line(1,0){8}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$  8  a_{        18  }$ \rolfsen8{3}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,6){\line(0,-1){3}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,2){\line(0,-1){2}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){2}}
\put(4,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){7}}
\put(7,1){\line(1,0){2}} \put(6,0){\line(1,0){2}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (10 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         1  }$ \rolfsen{10}{138}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(6,2){\line(1,0){3}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         2  }$ \rolfsen{10}{137}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,3){\line(0,-1){2}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){5}} \put(7,2){\line(1,0){2}}
\put(4,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         4  }$ \rolfsen{10}{133}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,5){\line(0,-1){5}} \put(5,7){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){3}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         5  }$ \rolfsen{10}{135}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(6,1){\line(1,0){3}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         6  }$ \rolfsen{10}{134}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){6}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         7  }$ \rolfsen{10}{154}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){6}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){2}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(7,3){\line(1,0){2}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         8  }$ \rolfsen{10}{151}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,2){\line(0,-1){2}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){2}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{         9  }$ \rolfsen{10}{150}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){2}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){5}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){6}} \put(6,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        10  }$ \rolfsen{10}{153}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){6}} \put(7,6){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        11  }$ \rolfsen{10}{149}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){2}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){4}} \put(3,4){\line(1,0){4}}
\put(6,3){\line(1,0){2}} \put(0,2){\line(1,0){7}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        12  }$ \rolfsen{10}{148}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){7}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        15  }$ \rolfsen{10}{125}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){2}} \put(5,4){\line(0,-1){4}}
\put(6,6){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(4,5){\line(1,0){3}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(1,2){\line(1,0){7}}
\put(7,1){\line(1,0){2}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        16  }$ \rolfsen{10}{127}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){2}} \put(7,5){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){2}} \put(6,4){\line(1,0){3}}
\put(4,3){\line(1,0){4}} \put(0,2){\line(1,0){7}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        17  }$ \rolfsen{10}{126}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){3}} \put(5,5){\line(0,-1){3}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(4,4){\line(1,0){3}}
\put(0,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){7}} \put(7,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        18  }$ \rolfsen{10}{129}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(4,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        19  }$ \rolfsen{10}{131}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){4}} \put(6,2){\line(1,0){3}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        20  }$ \rolfsen{10}{130}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){2}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(4,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        23  }$ \rolfsen{10}{146}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){6}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){8}}
\put(5,3){\line(1,0){4}} \put(3,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        24  }$ \rolfsen{10}{147}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){2}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){4}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){7}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        25  }$ \rolfsen{10}{141}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,5){\line(0,-1){5}} \put(5,7){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,2){\line(0,-1){2}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){3}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){8}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){2}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        26  }$ \rolfsen{10}{143}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){3}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){3}} \put(3,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){7}} \put(7,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        28  }$ \rolfsen{10}{144}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){3}} \put(7,4){\line(1,0){2}}
\put(3,3){\line(1,0){5}} \put(0,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        32  }$ \rolfsen{10}{156}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(0,5){\line(1,0){6}} \put(5,4){\line(1,0){3}}
\put(3,3){\line(1,0){4}} \put(6,2){\line(1,0){3}}
\put(1,1){\line(1,0){7}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        34  }$ \rolfsen{10}{159}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,4){\line(0,-1){4}}
\put(4,8){\line(0,-1){6}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){5}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(0,5){\line(1,0){7}} \put(3,4){\line(1,0){6}}
\put(1,3){\line(1,0){5}} \put(4,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        35  }$ \rolfsen{10}{163}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){3}}
\put(2,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(0,3){\line(1,0){8}} \put(6,2){\line(1,0){3}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        36  }$ \rolfsen{10}{152}}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){4}} \put(5,4){\line(1,0){3}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        37  }$ \rolfsen{10}{165}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){6}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){4}}
\put(6,5){\line(0,-1){3}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(5,3){\line(1,0){3}} \put(3,2){\line(1,0){3}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        38  }$ \rolfsen{10}{164}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){2}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){2}} \put(3,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        39  }$ \rolfsen{10}{155}}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,3){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){4}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){8}}
\put(4,3){\line(1,0){3}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        40  }$ \rolfsen{10}{162}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){4}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(4,2){\line(1,0){4}}
\put(6,1){\line(1,0){3}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        41  }$ \rolfsen{10}{158}}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){3}}
\put(2,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){5}}
\put(6,1){\line(1,0){3}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 10  n_{        42  }$ \rolfsen{10}{157}}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){4}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(2,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(0,2){\line(1,0){7}}
\put(3,1){\line(1,0){5}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (11 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        12  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){6}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(0,5){\line(1,0){7}} \put(6,4){\line(1,0){3}}
\put(5,3){\line(1,0){3}} \put(3,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        20  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,6){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){2}}
\put(5,5){\line(1,0){4}} \put(3,4){\line(1,0){5}}
\put(0,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(4,1){\line(1,0){4}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        23  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){4}}
\put(2,5){\line(1,0){6}} \put(0,4){\line(1,0){4}}
\put(3,3){\line(1,0){4}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        24  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        27  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,4){\line(0,-1){4}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(5,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(3,4){\line(1,0){4}}
\put(0,3){\line(1,0){4}} \put(1,2){\line(1,0){7}}
\put(5,1){\line(1,0){4}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        37  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(3,5){\line(1,0){4}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){8}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){3}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        48  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){3}}
\put(2,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(3,3){\line(1,0){5}} \put(0,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        49  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){6}} \put(7,6){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        50  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,4){\line(0,-1){3}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(0,5){\line(1,0){7}} \put(3,4){\line(1,0){5}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(3,1){\line(1,0){4}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        57  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){6}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){2}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        61  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,5){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){6}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){3}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        65  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,4){\line(0,-1){3}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){4}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){5}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(5,6){\line(1,0){3}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){4}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){4}}
\put(3,1){\line(1,0){5}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        70  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){4}}
\put(5,5){\line(1,0){3}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(4,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        79  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,7){\line(0,-1){3}} \put(5,5){\line(0,-1){4}}
\put(6,6){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){2}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){4}} \put(4,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        81  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,5){\line(0,-1){5}} \put(3,9){\line(0,-1){5}}
\put(4,7){\line(0,-1){6}} \put(5,6){\line(0,-1){6}}
\put(6,8){\line(0,-1){5}} \put(7,5){\line(0,-1){3}}
\put(8,7){\line(0,-1){3}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){5}}
\put(4,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(3,4){\line(1,0){5}}
\put(0,3){\line(1,0){6}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        82  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){6}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,3){\line(0,-1){2}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){7}} \put(7,2){\line(1,0){2}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        84  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(2,4){\line(1,0){6}}
\put(0,3){\line(1,0){7}} \put(5,2){\line(1,0){4}}
\put(3,1){\line(1,0){5}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        86  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){8}} \put(5,2){\line(1,0){4}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        88  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,6){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(6,1){\line(1,0){3}} \put(3,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        92  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,4){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){5}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(0,5){\line(1,0){7}} \put(4,4){\line(1,0){5}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        96  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){3}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){8}}
\put(4,3){\line(1,0){5}} \put(3,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{        99  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){3}} \put(6,4){\line(1,0){3}}
\put(3,3){\line(1,0){5}} \put(0,2){\line(1,0){7}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       102  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,3){\line(0,-1){3}} \put(5,6){\line(0,-1){5}}
\put(6,5){\line(0,-1){3}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){5}} \put(0,6){\line(1,0){5}}
\put(6,5){\line(1,0){3}} \put(3,4){\line(1,0){5}}
\put(4,3){\line(1,0){3}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       104  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(3,3){\line(1,0){5}} \put(4,2){\line(1,0){3}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       106  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(6,2){\line(1,0){3}}
\put(4,1){\line(1,0){3}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       107  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){6}}
\put(4,5){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){4}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       110  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){6}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){3}}
\put(2,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){8}} \put(4,2){\line(1,0){5}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       111  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,3){\line(0,-1){3}}
\put(6,7){\line(0,-1){6}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){8}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(3,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       116  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){6}} \put(7,6){\line(0,-1){3}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       117  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){2}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){5}} \put(3,4){\line(1,0){4}}
\put(6,3){\line(1,0){2}} \put(0,2){\line(1,0){7}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       122  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(3,4){\line(1,0){5}}
\put(0,3){\line(1,0){7}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       126  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(0,6){\line(1,0){5}}
\put(2,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       132  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){4}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(4,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(6,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       133  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){7}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){4}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){4}} \put(2,2){\line(1,0){3}}
\put(3,1){\line(1,0){6}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       134  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){3}}
\put(6,7){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){4}}
\put(4,5){\line(1,0){3}} \put(2,4){\line(1,0){4}}
\put(5,3){\line(1,0){3}} \put(0,2){\line(1,0){7}}
\put(3,1){\line(1,0){6}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       135  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,3){\line(0,-1){3}} \put(5,6){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){5}} \put(0,6){\line(1,0){5}}
\put(6,5){\line(1,0){3}} \put(3,4){\line(1,0){5}}
\put(4,3){\line(1,0){3}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       138  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,3){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){5}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){4}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       139  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){2}}
\put(4,5){\line(0,-1){5}} \put(5,7){\line(0,-1){3}}
\put(6,6){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){3}}
\put(4,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(1,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       141  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){3}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){3}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){4}}
\put(4,3){\line(1,0){4}} \put(0,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(1,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       142  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){3}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(4,1){\line(1,0){4}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       143  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){2}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(3,3){\line(1,0){4}} \put(6,2){\line(1,0){2}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       145  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){6}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){8}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(3,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       147  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){7}} \put(5,4){\line(1,0){3}}
\put(2,3){\line(1,0){4}} \put(3,2){\line(1,0){6}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       164  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){4}}
\put(6,3){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,7){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(2,6){\line(1,0){3}}
\put(7,5){\line(1,0){2}} \put(4,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       173  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,3){\line(0,-1){3}} \put(7,7){\line(0,-1){5}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(3,4){\line(1,0){5}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 11  n_{       183  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (12 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{        25  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){6}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){4}}
\put(2,5){\line(1,0){6}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(4,2){\line(1,0){4}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       121  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,5){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){4}} \put(0,6){\line(1,0){5}}
\put(4,5){\line(1,0){5}} \put(3,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       243  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){3}}
\put(4,6){\line(0,-1){5}} \put(5,7){\line(0,-1){5}}
\put(6,3){\line(0,-1){3}} \put(7,4){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){3}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(5,2){\line(1,0){3}}
\put(4,1){\line(1,0){3}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       253  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       254  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){5}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){3}}
\put(2,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       280  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){4}}
\put(4,6){\line(0,-1){4}} \put(5,3){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(4,2){\line(1,0){3}}
\put(1,1){\line(1,0){5}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       285  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,8){\line(0,-1){5}}
\put(4,5){\line(0,-1){5}} \put(5,6){\line(0,-1){4}}
\put(6,4){\line(0,-1){3}} \put(7,7){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){2}}
\put(2,7){\line(1,0){5}} \put(0,6){\line(1,0){5}}
\put(4,5){\line(1,0){4}} \put(6,4){\line(1,0){3}}
\put(3,3){\line(1,0){4}} \put(5,2){\line(1,0){3}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       293  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){6}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       309  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){5}}
\put(8,2){\line(0,-1){2}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){5}} \put(3,2){\line(1,0){5}}
\put(7,1){\line(1,0){2}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       318  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,3){\line(0,-1){3}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){7}} \put(4,4){\line(1,0){5}}
\put(5,3){\line(1,0){3}} \put(1,2){\line(1,0){5}}
\put(3,1){\line(1,0){4}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       321  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){5}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       323  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){5}}
\put(6,1){\line(1,0){3}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       328  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,6){\line(0,-1){2}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       340  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(4,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(3,1){\line(1,0){5}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       356  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){3}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){6}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(2,5){\line(1,0){4}} \put(4,4){\line(1,0){4}}
\put(0,3){\line(1,0){5}} \put(3,2){\line(1,0){6}}
\put(1,1){\line(1,0){6}} \put(6,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       358  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,4){\line(0,-1){3}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){2}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(6,6){\line(1,0){3}}
\put(3,5){\line(1,0){4}} \put(0,4){\line(1,0){5}}
\put(4,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(3,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       370  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){2}} \put(5,5){\line(0,-1){3}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){5}}
\put(5,5){\line(1,0){3}} \put(2,4){\line(1,0){5}}
\put(0,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(3,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       371  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){2}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){2}}
\put(3,1){\line(1,0){4}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       375  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){6}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       403  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){7}}
\put(4,8){\line(0,-1){6}} \put(5,6){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(2,3){\line(1,0){6}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){4}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       407  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,4){\line(0,-1){3}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){8}} \put(5,4){\line(1,0){4}}
\put(4,3){\line(1,0){3}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       426  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(1,3){\line(1,0){5}} \put(7,2){\line(1,0){2}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       438  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,7){\line(0,-1){5}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(4,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(6,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       439  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){5}}
\put(8,2){\line(0,-1){2}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(1,3){\line(1,0){5}} \put(3,2){\line(1,0){5}}
\put(7,1){\line(1,0){2}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       443  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(7,4){\line(1,0){2}}
\put(4,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       451  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){5}} \put(9,5){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){5}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       452  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){6}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){5}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(6,0){\line(1,0){2}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       462  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,7){\line(0,-1){6}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){7}} \put(6,4){\line(1,0){3}}
\put(4,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(5,1){\line(1,0){4}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       475  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){5}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(6,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       487  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){5}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(2,4){\line(1,0){5}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){6}}
\put(5,1){\line(1,0){3}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       488  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){2}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){5}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){2}}
\put(3,1){\line(1,0){4}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       502  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){5}} \put(3,4){\line(1,0){5}}
\put(0,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       603  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){4}}
\put(6,3){\line(0,-1){3}} \put(7,4){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){6}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(5,2){\line(1,0){3}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       706  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){6}}
\put(4,8){\line(0,-1){7}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(6,6){\line(1,0){3}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){6}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       725  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,2){\line(0,-1){2}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){5}} \put(7,2){\line(1,0){2}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       729  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(2,5){\line(1,0){4}} \put(5,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){6}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       730  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(0,6){\line(1,0){6}}
\put(5,5){\line(1,0){3}} \put(2,4){\line(1,0){5}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       749  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){7}} \put(5,5){\line(0,-1){3}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){6}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){4}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       750  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){6}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){3}} \put(5,6){\line(1,0){3}}
\put(2,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       768  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){3}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){5}} \put(1,4){\line(1,0){6}}
\put(4,3){\line(1,0){4}} \put(6,2){\line(1,0){3}}
\put(2,1){\line(1,0){5}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       801  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,3){\line(0,-1){3}} \put(5,8){\line(0,-1){6}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){6}} \put(1,4){\line(1,0){7}}
\put(4,3){\line(1,0){3}} \put(5,2){\line(1,0){4}}
\put(2,1){\line(1,0){4}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       807  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,3){\line(0,-1){3}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){3}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       809  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){4}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,7){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(4,5){\line(1,0){3}} \put(0,4){\line(1,0){6}}
\put(2,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       811  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){5}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(0,6){\line(1,0){6}}
\put(4,5){\line(1,0){4}} \put(2,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       830  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){2}} \put(5,7){\line(0,-1){3}}
\put(6,3){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){2}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){6}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       835  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){4}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,7){\line(0,-1){3}} \put(7,6){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(2,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       838  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){7}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){7}} \put(5,4){\line(1,0){3}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 12  n_{       873  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,7){\line(0,-1){6}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,8){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){6}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){3}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){6}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (13 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       192  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){5}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(6,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       469  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){5}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       584  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       586  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(5,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(3,4){\line(1,0){4}}
\put(0,3){\line(1,0){4}} \put(1,2){\line(1,0){7}}
\put(5,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       588  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(2,4){\line(1,0){5}}
\put(0,3){\line(1,0){4}} \put(3,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       592  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(0,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{       604  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){4}} \put(5,4){\line(1,0){3}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(3,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1180  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){5}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1192  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(3,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1271  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){6}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,7){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1692  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,4){\line(0,-1){3}}
\put(6,6){\line(0,-1){4}} \put(7,5){\line(0,-1){5}}
\put(8,7){\line(0,-1){4}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(6,6){\line(1,0){3}}
\put(2,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(4,3){\line(1,0){4}} \put(3,2){\line(1,0){3}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1718  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(0,6){\line(1,0){6}}
\put(4,5){\line(1,0){4}} \put(2,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(3,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1735  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1762  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(2,5){\line(1,0){4}} \put(4,4){\line(1,0){5}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1779  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){3}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){4}} \put(2,4){\line(1,0){4}}
\put(5,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1836  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1864  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,7){\line(0,-1){5}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(5,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(4,3){\line(1,0){5}} \put(5,2){\line(1,0){3}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1901  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(3,5){\line(1,0){6}} \put(0,4){\line(1,0){7}}
\put(5,3){\line(1,0){3}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1907  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){4}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(5,6){\line(1,0){3}}
\put(6,5){\line(1,0){3}} \put(2,4){\line(1,0){5}}
\put(4,3){\line(1,0){4}} \put(0,2){\line(1,0){5}}
\put(3,1){\line(1,0){6}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1916  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,3){\line(0,-1){3}}
\put(4,7){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,6){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(4,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      1945  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){6}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){3}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){4}} \put(6,2){\line(1,0){3}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2102  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){3}} \put(4,4){\line(1,0){4}}
\put(0,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(3,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2180  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){4}} \put(5,3){\line(0,-1){3}}
\put(6,5){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(4,4){\line(1,0){5}}
\put(5,3){\line(1,0){3}} \put(3,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2303  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){6}}
\put(4,5){\line(0,-1){4}} \put(5,8){\line(0,-1){4}}
\put(6,6){\line(0,-1){4}} \put(7,5){\line(0,-1){5}}
\put(8,7){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){6}} \put(0,6){\line(1,0){6}}
\put(4,5){\line(1,0){3}} \put(5,4){\line(1,0){4}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2428  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){5}}
\put(2,5){\line(1,0){5}} \put(5,4){\line(1,0){3}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){6}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2436  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,5){\line(0,-1){5}}
\put(4,7){\line(0,-1){4}} \put(5,8){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){3}} \put(2,6){\line(1,0){4}}
\put(3,5){\line(1,0){6}} \put(0,4){\line(1,0){5}}
\put(4,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(3,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2491  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,8){\line(0,-1){6}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(6,3){\line(1,0){3}} \put(4,2){\line(1,0){4}}
\put(1,1){\line(1,0){4}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2492  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){2}} \put(3,6){\line(0,-1){6}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){3}} \put(7,6){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(3,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2527  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,8){\line(0,-1){3}} \put(5,4){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(5,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2533  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,6){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){3}}
\put(4,5){\line(1,0){4}} \put(6,4){\line(1,0){3}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){5}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2769  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){3}} \put(5,3){\line(0,-1){3}}
\put(6,4){\line(0,-1){3}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){3}} \put(3,2){\line(1,0){4}}
\put(1,1){\line(1,0){5}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2787  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,8){\line(0,-1){7}} \put(5,3){\line(0,-1){3}}
\put(6,6){\line(0,-1){4}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(6,6){\line(1,0){3}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      2872  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,8){\line(0,-1){5}} \put(5,5){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){3}}
\put(3,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(4,3){\line(1,0){4}} \put(3,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3158  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){6}} \put(5,5){\line(0,-1){5}}
\put(6,4){\line(0,-1){3}} \put(7,7){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(1,3){\line(1,0){6}} \put(4,2){\line(1,0){4}}
\put(2,1){\line(1,0){4}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3414  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){5}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(5,1){\line(1,0){3}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3582  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(2,3){\line(1,0){4}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3589  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){6}}
\put(6,4){\line(0,-1){3}} \put(7,7){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(0,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(2,1){\line(1,0){4}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3596  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,3){\line(0,-1){3}} \put(5,8){\line(0,-1){6}}
\put(6,5){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){6}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){6}} \put(1,4){\line(1,0){6}}
\put(4,3){\line(1,0){4}} \put(5,2){\line(1,0){4}}
\put(2,1){\line(1,0){4}} \put(4,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3602  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,4){\line(0,-1){3}} \put(7,7){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){5}}
\put(0,5){\line(1,0){4}} \put(6,4){\line(1,0){3}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){3}}
\put(2,1){\line(1,0){4}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3956  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(5,4){\line(1,0){3}}
\put(2,3){\line(1,0){5}} \put(3,2){\line(1,0){6}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3960  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){3}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(5,3){\line(1,0){4}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      3979  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){4}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){6}}
\put(6,7){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(2,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4024  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,7){\line(0,-1){3}} \put(7,3){\line(0,-1){3}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(2,3){\line(1,0){5}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4084  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){6}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){7}} \put(3,4){\line(1,0){5}}
\put(1,3){\line(1,0){5}} \put(5,2){\line(1,0){4}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4104  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(4,5){\line(1,0){3}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4508  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,7){\line(0,-1){4}} \put(5,8){\line(0,-1){3}}
\put(6,6){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,7){\line(0,-1){5}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(3,4){\line(1,0){4}}
\put(0,3){\line(1,0){4}} \put(1,2){\line(1,0){7}}
\put(6,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4587  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){5}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,7){\line(0,-1){3}} \put(7,6){\line(0,-1){5}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(2,2){\line(1,0){6}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4634  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){4}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 13  n_{      4639  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){5}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,7){\line(0,-1){3}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){4}}
\put(3,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(2,2){\line(1,0){6}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (14 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      3155  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,8){\line(0,-1){4}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      5294  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){6}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,7){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      8212  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(5,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      8584  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,8){\line(0,-1){5}} \put(5,6){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(5,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(4,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(5,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      8700  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){4}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){7}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      9408  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){6}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){7}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){3}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{      9994  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     14356  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){4}} \put(5,5){\line(0,-1){5}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(0,5){\line(1,0){5}} \put(4,4){\line(1,0){4}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(2,1){\line(1,0){6}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     14798  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){5}}
\put(3,5){\line(1,0){6}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){3}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     16364  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(2,1){\line(1,0){6}} \put(6,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     17954  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,7){\line(0,-1){6}}
\put(4,9){\line(0,-1){4}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){4}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){6}} \put(2,6){\line(1,0){5}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(3,1){\line(1,0){5}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     21069  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){4}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,7){\line(0,-1){5}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){6}} \put(0,6){\line(1,0){4}}
\put(3,5){\line(1,0){3}} \put(5,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(4,2){\line(1,0){4}}
\put(6,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     21152  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){3}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(6,4){\line(1,0){3}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     21419  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     21472  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){3}}
\put(6,6){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     21881  }$}
\put(0,9){\line(0,-1){7}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){3}}
\put(4,8){\line(0,-1){3}} \put(5,7){\line(0,-1){3}}
\put(6,6){\line(0,-1){3}} \put(7,5){\line(0,-1){3}}
\put(8,4){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){3}}
\put(2,7){\line(1,0){3}} \put(3,6){\line(1,0){3}}
\put(4,5){\line(1,0){3}} \put(5,4){\line(1,0){3}}
\put(6,3){\line(1,0){3}} \put(0,2){\line(1,0){7}}
\put(1,1){\line(1,0){7}} \put(2,0){\line(1,0){7}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 14  n_{     22172  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){3}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){5}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (15 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     40180  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,6){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){7}} \put(6,2){\line(1,0){3}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     40184  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(4,6){\line(1,0){4}}
\put(0,5){\line(1,0){6}} \put(5,4){\line(1,0){4}}
\put(2,3){\line(1,0){5}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     40211  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){5}}
\put(8,5){\line(0,-1){3}} \put(9,3){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(0,4){\line(1,0){5}}
\put(6,3){\line(1,0){3}} \put(1,2){\line(1,0){7}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     40214  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){5}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){4}}
\put(8,5){\line(0,-1){3}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){7}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     41127  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){6}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(2,3){\line(1,0){5}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     41131  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){5}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,7){\line(0,-1){4}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(2,4){\line(1,0){5}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(1,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     41189  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,9){\line(0,-1){2}} \put(3,5){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(4,1){\line(1,0){4}} \put(3,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     45482  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     47800  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,9){\line(0,-1){3}} \put(3,7){\line(0,-1){4}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,6){\line(0,-1){5}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){4}} \put(2,6){\line(1,0){4}}
\put(4,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     49058  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,5){\line(0,-1){3}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){5}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){6}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){4}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     51709  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){4}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,3){\line(0,-1){3}}
\put(8,7){\line(0,-1){5}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){6}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){3}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(4,2){\line(1,0){4}}
\put(6,1){\line(1,0){3}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     52931  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){7}}
\put(2,7){\line(0,-1){4}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){4}} \put(5,4){\line(0,-1){4}}
\put(6,8){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,7){\line(0,-1){5}} \put(9,6){\line(0,-1){6}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){5}}
\put(2,7){\line(1,0){6}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){4}} \put(0,4){\line(1,0){5}}
\put(2,3){\line(1,0){4}} \put(4,2){\line(1,0){4}}
\put(1,1){\line(1,0){6}} \put(5,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     52940  }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){7}}
\put(2,9){\line(0,-1){4}} \put(3,7){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(3,7){\line(1,0){3}} \put(4,6){\line(1,0){4}}
\put(2,5){\line(1,0){5}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(1,1){\line(1,0){6}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     52944  }$}
\put(0,9){\line(0,-1){3}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,6){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){6}} \put(0,6){\line(1,0){6}}
\put(4,5){\line(1,0){3}} \put(5,4){\line(1,0){4}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     53218  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){5}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,5){\line(0,-1){5}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){3}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     56026  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){6}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){3}}
\put(6,7){\line(0,-1){5}} \put(7,4){\line(0,-1){4}}
\put(8,6){\line(0,-1){3}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){7}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     56079  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){3}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){5}}
\put(8,3){\line(0,-1){3}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){3}} \put(0,4){\line(1,0){5}}
\put(4,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(6,1){\line(1,0){3}} \put(2,0){\line(1,0){6}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{     59005  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){4}}
\put(6,5){\line(0,-1){5}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,4){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(5,4){\line(1,0){4}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{    124802  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,3){\line(0,-1){3}} \put(5,6){\line(0,-1){4}}
\put(6,5){\line(0,-1){4}} \put(7,8){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,6){\line(0,-1){6}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){6}}
\put(2,7){\line(1,0){6}} \put(5,6){\line(1,0){4}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){4}}
\put(4,3){\line(1,0){4}} \put(1,2){\line(1,0){4}}
\put(2,1){\line(1,0){4}} \put(4,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{    124988  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){6}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){6}} \put(3,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(2,1){\line(1,0){4}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{    127271  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){5}}
\put(4,6){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,7){\line(0,-1){5}} \put(7,5){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){3}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){7}} \put(3,4){\line(1,0){5}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){5}}
\put(2,1){\line(1,0){5}} \put(4,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 15  n_{    130933  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){6}}
\put(4,7){\line(0,-1){6}} \put(5,5){\line(0,-1){5}}
\put(6,8){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,7){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){5}}
\put(4,7){\line(1,0){4}} \put(2,6){\line(1,0){5}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(3,3){\line(1,0){5}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (16 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    207543  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){8}}
\put(2,9){\line(0,-1){4}} \put(3,6){\line(0,-1){5}}
\put(4,7){\line(0,-1){5}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,5){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){2}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(3,6){\line(1,0){5}}
\put(2,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(4,2){\line(1,0){4}}
\put(3,1){\line(1,0){4}} \put(1,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    226759  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,4){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    245346  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){4}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){6}}
\put(4,6){\line(0,-1){4}} \put(5,5){\line(0,-1){4}}
\put(6,4){\line(0,-1){4}} \put(7,8){\line(0,-1){5}}
\put(8,7){\line(0,-1){5}} \put(9,6){\line(0,-1){5}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){6}}
\put(2,7){\line(1,0){6}} \put(4,6){\line(1,0){5}}
\put(0,5){\line(1,0){5}} \put(1,4){\line(1,0){5}}
\put(3,3){\line(1,0){4}} \put(4,2){\line(1,0){4}}
\put(5,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    245347  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){6}}
\put(2,6){\line(0,-1){6}} \put(3,9){\line(0,-1){4}}
\put(4,7){\line(0,-1){6}} \put(5,8){\line(0,-1){5}}
\put(6,4){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,7){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(4,7){\line(1,0){5}} \put(2,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){6}}
\put(5,3){\line(1,0){4}} \put(1,2){\line(1,0){6}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){4}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    246031  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){4}}
\put(4,6){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){5}} \put(7,3){\line(0,-1){3}}
\put(8,5){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(4,6){\line(1,0){5}}
\put(3,5){\line(1,0){5}} \put(0,4){\line(1,0){5}}
\put(1,3){\line(1,0){6}} \put(6,2){\line(1,0){3}}
\put(4,1){\line(1,0){4}} \put(2,0){\line(1,0){5}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    246032  }$}
\put(0,9){\line(0,-1){5}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){7}} \put(3,9){\line(0,-1){7}}
\put(4,6){\line(0,-1){5}} \put(5,5){\line(0,-1){5}}
\put(6,8){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,6){\line(0,-1){4}} \put(9,5){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){5}}
\put(2,7){\line(1,0){5}} \put(4,6){\line(1,0){4}}
\put(5,5){\line(1,0){4}} \put(0,4){\line(1,0){6}}
\put(1,3){\line(1,0){6}} \put(3,2){\line(1,0){5}}
\put(4,1){\line(1,0){5}} \put(2,0){\line(1,0){3}}
\end{picture}
\myspace
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 16  n_{    765768  }$}
\put(0,9){\line(0,-1){4}} \put(1,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){6}} \put(3,6){\line(0,-1){6}}
\put(4,9){\line(0,-1){5}} \put(5,8){\line(0,-1){6}}
\put(6,5){\line(0,-1){4}} \put(7,7){\line(0,-1){4}}
\put(8,4){\line(0,-1){4}} \put(9,6){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){4}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){5}} \put(3,6){\line(1,0){6}}
\put(0,5){\line(1,0){6}} \put(4,4){\line(1,0){4}}
\put(1,3){\line(1,0){6}} \put(5,2){\line(1,0){4}}
\put(2,1){\line(1,0){4}} \put(3,0){\line(1,0){5}}
\end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}
\myspace \begin{picture}(11,0.1) \end{picture}

\noindent{\bf Arc Index 10} (17 crossings)\nopagebreak

\noindent
\begin{picture}(11,12)(0,-1.0)
\mythicklines \put(0,9.5){$ 17  n_{   1        }$}
\put(0,9){\line(0,-1){6}} \put(1,8){\line(0,-1){6}}
\put(2,7){\line(0,-1){6}} \put(3,9){\line(0,-1){3}}
\put(4,5){\line(0,-1){5}} \put(5,8){\line(0,-1){4}}
\put(6,7){\line(0,-1){4}} \put(7,6){\line(0,-1){4}}
\put(8,5){\line(0,-1){4}} \put(9,4){\line(0,-1){4}} \mythinlines
\put(0,9){\line(1,0){3}} \put(1,8){\line(1,0){4}}
\put(2,7){\line(1,0){4}} \put(3,6){\line(1,0){4}}
\put(4,5){\line(1,0){4}} \put(5,4){\line(1,0){4}}
\put(0,3){\line(1,0){6}} \put(1,2){\line(1,0){6}}
\put(2,1){\line(1,0){6}} \put(4,0){\line(1,0){5}}
\end{picture}
\raise30pt\hbox{\;\small
$\begin{array}{rrrr}4 & 10 & -16 & 18 \\ 2 & -20 & 22 & -34 \\ -26 & 28 & -30 & 32 \\ 6 & -8 & 12 & -14 \\ 24 \end{array}$\qquad}

\newcounter{kno}
\setlength{\unitlength}{0.62pt}
\def\knum#1#2#3#4#5{\put(0,105){\addtocounter{kno}{1}$#1#2_{#3}$}}

\renewcommand{\rolfsen}[2]{{[$#1_{#2}$]}}%

\begingroup
\def\knum#1#2#3#4#5{\put(0,105){\addtocounter{kno}{1}$#1#2_{#3}\ [#1_{#4}]$}}
\noindent{\bf Arc Index 11} (9 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%%
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{1}{30}{006817}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{2}{22}{000535}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{3}{19}{000549}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{4}{25}{003934}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{5}{28}{006881}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{6}{32}{007330}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{7}{24}{000499}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{8}{8}{000056}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{9}{36}{000541}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{10}{15}{000536}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{11}{33}{006822}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{12}{27}{006836}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{13}{31}{006882}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{14}{17}{000520}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{15}{26}{000569}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{16}{23}{003861}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{17}{14}{000057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{18}{37}{000663}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{19}{20}{000524}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{20}{11}{000058}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{21}{21}{000540}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{22}{12}{000032}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{23}{6}{000006}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,50){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{24}{18}{000263}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,30){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{25}{16}{000498}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{26}{7}{000060}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{27}{2}{000002}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,50){\line(0,1){20}}
\put(60,40){\line(0,1){20}}
\put(70,30){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{28}{34}{007953}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{29}{41}{006886}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{30}{38}{007355}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{31}{29}{006879}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{32}{39}{006828}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{33}{9}{000031}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{34}{13}{000264}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{35}{4}{000007}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,50){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{36}{5}{000012}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,50){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{37}{40}{133349}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{38}{3}{000003}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,50){\line(0,1){20}}
\put(60,40){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{39}{10}{000278}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{40}{35}{000517}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{9}{a}{41}{1}{000001}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){90}}
\put(0,10){\line(0,1){90}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,50){\line(0,1){20}}
\put(60,40){\line(0,1){20}}
\put(70,30){\line(0,1){20}}
\put(80,20){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\endgroup

\noindent{\bf Arc Index 11} (11 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%%
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{1}{}{004489}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{2}{}{006918}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{3}{}{007617}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{4}{}{008213}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{5}{}{007900}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{6}{}{018383}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{7}{}{006911}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{8}{}{007393}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{9}{}{018287}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{10}{}{007993}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{11}{}{006830}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{13}{}{000327}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{14}{}{000593}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{15}{}{000539}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{16}{}{000688}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{17}{}{000534}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{18}{}{000606}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{21}{}{007961}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{22}{}{007969}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{25}{}{000620}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{26}{}{005016}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{28}{}{000329}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{29}{}{003957}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{30}{}{003948}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{31}{}{019782}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{32}{}{008338}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{33}{}{007615}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{34}{}{085721}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{35}{}{132723}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{36}{}{095807}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{39}{}{086131}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{40}{}{089944}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{41}{}{089827}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{42}{}{085717}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{43}{}{127445}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{44}{}{090849}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{45}{}{086272}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{46}{}{089969}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{47}{}{089696}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{51}{}{004442}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{52}{}{007901}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{53}{}{008029}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{54}{}{007973}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{55}{}{008123}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{56}{}{007587}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{58}{}{000662}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{59}{}{000649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{60}{}{000683}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{62}{}{000064}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{63}{}{000078}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{64}{}{000070}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{66}{}{008310}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{67}{}{085709}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{68}{}{006975}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{69}{}{007505}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{71}{}{089049}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{72}{}{127362}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{73}{}{085698}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{74}{}{085707}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{75}{}{090155}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{76}{}{089009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{77}{}{085704}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{78}{}{090843}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{80}{}{018413}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{83}{}{006839}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{85}{}{007945}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{87}{}{008323}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{89}{}{006893}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{90}{}{007504}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{91}{}{004521}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{93}{}{007324}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{94}{}{009647}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{97}{}{085695}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{98}{}{006978}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{100}{}{007364}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{101}{}{004946}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{103}{}{006914}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{105}{}{008079}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{108}{}{007329}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{109}{}{007357}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{112}{}{007918}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{113}{}{005009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{114}{}{006829}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{115}{}{009550}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{119}{}{008360}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{120}{}{008566}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{121}{}{005027}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{123}{}{007649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{124}{}{007639}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{125}{}{007395}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{127}{}{007938}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{128}{}{007585}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{129}{}{006946}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{130}{}{080770}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{131}{}{007389}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{136}{}{006819}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{137}{}{000665}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{140}{}{000529}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{144}{}{008026}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{146}{}{008565}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{148}{}{095818}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{149}{}{004497}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{150}{}{008005}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{151}{}{085732}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{152}{}{085710}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{153}{}{000770}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{154}{}{009649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{155}{}{000721}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{156}{}{133976}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{157}{}{089512}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{158}{}{005090}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{159}{}{089942}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{160}{}{008208}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{161}{}{007521}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{162}{}{007004}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{163}{}{127446}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{165}{}{135445}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{166}{}{008401}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{167}{}{007956}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{168}{}{008116}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{169}{}{004437}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{170}{}{007767}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{171}{}{006889}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{172}{}{007738}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{174}{}{133351}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{175}{}{009009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{176}{}{086689}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{177}{}{090686}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{178}{}{136313}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{179}{}{127358}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{180}{}{000572}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{181}{}{000591}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{182}{}{128839}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{184}{}{090685}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{11}{n}{185}{}{137275}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \

\noindent{\bf Arc Index 11} (12 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{1}{}{127564}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{6}{}{018161}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{7}{}{090842}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{10}{}{008220}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{20}{}{008968}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{24}{}{007121}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{41}{}{007558}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{45}{}{009518}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{53}{}{022025}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{54}{}{000761}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{65}{}{000547}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{67}{}{140192}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{68}{}{023050}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{85}{}{138380}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{89}{}{098093}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{97}{}{008981}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{119}{}{007582}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{120}{}{000580}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{130}{}{140138}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{134}{}{090526}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{139}{}{595785}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{142}{}{008222}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{143}{}{020360}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{145}{}{081058}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{146}{}{008351}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{148}{}{005050}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{149}{}{004823}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{153}{}{003913}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{156}{}{007000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{172}{}{003964}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{176}{}{136755}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{196}{}{082157}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{198}{}{009099}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{199}{}{000105}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{200}{}{000599}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{211}{}{127555}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{218}{}{008223}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{229}{}{173568}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{244}{}{000927}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{245}{}{008755}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{251}{}{000085}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{257}{}{017905}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{258}{}{018382}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{260}{}{090464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{265}{}{330327}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{270}{}{016657}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{271}{}{009551}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{273}{}{085798}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{274}{}{127323}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{275}{}{009514}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{276}{}{089605}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{279}{}{094682}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{282}{}{007592}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{284}{}{130670}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{286}{}{021782}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{296}{}{007735}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{310}{}{006935}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{311}{}{008188}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{312}{}{008108}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{313}{}{085818}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{314}{}{138978}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{315}{}{127462}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{322}{}{008574}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{326}{}{090670}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{329}{}{005398}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{331}{}{099039}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{332}{}{004826}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{338}{}{007538}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{347}{}{008030}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{349}{}{085773}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{351}{}{081164}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{352}{}{008457}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{354}{}{089595}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{355}{}{095491}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{360}{}{014562}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{362}{}{007409}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{366}{}{008646}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{368}{}{021590}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{372}{}{007394}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{374}{}{009755}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{377}{}{021591}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{381}{}{009167}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{382}{}{020382}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{383}{}{022024}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{385}{}{127559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{386}{}{013674}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{387}{}{013971}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{388}{}{013598}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{390}{}{008314}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{393}{}{090646}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{394}{}{086108}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{395}{}{127451}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{396}{}{138573}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{397}{}{021475}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{398}{}{017706}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{402}{}{000431}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{404}{}{001936}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{409}{}{080765}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{411}{}{085918}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{414}{}{008694}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{417}{}{085769}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{418}{}{017707}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{419}{}{022134}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{425}{}{008567}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{428}{}{007581}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{429}{}{174765}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{430}{}{085791}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{432}{}{005439}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{433}{}{007824}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{434}{}{097444}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{435}{}{089924}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{436}{}{086146}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{442}{}{007770}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{444}{}{017165}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{446}{}{008463}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{449}{}{009096}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{454}{}{081464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{457}{}{017731}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{464}{}{086968}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{472}{}{004816}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{473}{}{004814}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{474}{}{004439}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{477}{}{006898}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{478}{}{007994}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{482}{}{128365}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{483}{}{100177}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{484}{}{081264}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{494}{}{097429}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{499}{}{135447}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{503}{}{006804}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{514}{}{008752}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{519}{}{085795}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{520}{}{017305}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{522}{}{007510}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{523}{}{005065}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{526}{}{134264}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{528}{}{089583}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{530}{}{285755}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{533}{}{130700}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{535}{}{085808}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{536}{}{128442}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{538}{}{151151}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{543}{}{090688}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{548}{}{128466}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{549}{}{007402}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{550}{}{016996}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{552}{}{008464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{564}{}{021784}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{574}{}{000370}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{575}{}{001759}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{576}{}{001172}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{577}{}{001019}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{579}{}{008456}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{581}{}{000594}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{582}{}{000332}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{585}{}{010407}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{590}{}{004475}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{593}{}{008010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{594}{}{010321}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{599}{}{006987}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{600}{}{131435}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{608}{}{007508}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{609}{}{081095}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{614}{}{140379}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{616}{}{134100}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{617}{}{021605}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{623}{}{017320}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{624}{}{007678}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{629}{}{086130}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{630}{}{087222}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{631}{}{138567}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{634}{}{090510}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{638}{}{010073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{639}{}{005518}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{640}{}{004810}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{642}{}{623214}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{643}{}{007527}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{644}{}{004812}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{647}{}{004807}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{648}{}{086923}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{649}{}{165726}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{650}{}{087277}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{653}{}{001232}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{654}{}{000800}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{655}{}{004815}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{659}{}{127318}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{660}{}{136655}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{661}{}{004950}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{662}{}{088779}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{694}{}{005397}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{717}{}{089491}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{719}{}{082438}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{739}{}{135331}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{744}{}{010041}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{761}{}{099381}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{764}{}{010166}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{789}{}{138548}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{798}{}{137379}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{806}{}{136224}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{808}{}{094681}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{810}{}{099246}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{812}{}{086176}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{813}{}{158100}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{814}{}{595798}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,50){\line(0,1){40}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{815}{}{094697}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{841}{}{140385}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{847}{}{140467}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{850}{}{000369}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{851}{}{001760}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{868}{}{134263}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{12}{n}{870}{}{017907}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \

\noindent{\bf Arc Index 11} (13 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{62}{}{014526}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{193}{}{008189}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{203}{}{029263}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{204}{}{029205}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{225}{}{090659}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{226}{}{089251}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{229}{}{132741}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{230}{}{098122}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{233}{}{085715}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{234}{}{132877}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{269}{}{097520}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{284}{}{089832}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{285}{}{089524}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{288}{}{099139}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{289}{}{132729}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{292}{}{132959}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{293}{}{085740}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{307}{}{085699}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{446}{}{010653}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{468}{}{007139}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{501}{}{085708}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{579}{}{567699}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{583}{}{080740}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{585}{}{080724}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{587}{}{086720}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{589}{}{136758}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{593}{}{088243}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{602}{}{088181}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{603}{}{089050}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{607}{}{088187}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{608}{}{089020}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{611}{}{086349}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{612}{}{086211}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{616}{}{140333}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{621}{}{097955}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{628}{}{085744}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{631}{}{127424}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{634}{}{127538}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{725}{}{017326}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{726}{}{020809}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{732}{}{020478}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{823}{}{098120}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{824}{}{108510}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{835}{}{085693}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{836}{}{096487}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{837}{}{136686}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{840}{}{086299}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{912}{}{001214}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{919}{}{099386}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{927}{}{089197}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{973}{}{085714}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{985}{}{086473}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{986}{}{136535}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{989}{}{136526}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1021}{}{000813}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1023}{}{099133}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1024}{}{136612}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1030}{}{090480}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1031}{}{090976}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1066}{}{136633}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1067}{}{098893}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1153}{}{008773}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1164}{}{023058}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1176}{}{015218}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1177}{}{017932}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1214}{}{138294}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1258}{}{099788}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1259}{}{138274}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1297}{}{590850}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1368}{}{111082}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1369}{}{152732}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1416}{}{023061}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1426}{}{018210}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1427}{}{022493}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1435}{}{020364}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1436}{}{010814}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1441}{}{018384}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1445}{}{017906}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1455}{}{568449}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1456}{}{025568}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1460}{}{025339}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1467}{}{025536}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1470}{}{131560}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1475}{}{029296}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1482}{}{008994}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1496}{}{019763}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1513}{}{019145}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1514}{}{018407}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1521}{}{138421}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1528}{}{008929}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1529}{}{010320}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1533}{}{009752}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1534}{}{008813}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1541}{}{010189}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1591}{}{088060}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1631}{}{008124}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1636}{}{021842}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1642}{}{005111}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1646}{}{087400}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1647}{}{140402}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1648}{}{006973}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1690}{}{087380}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1691}{}{005046}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(80,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1696}{}{005071}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1697}{}{086010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1698}{}{017040}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1700}{}{086319}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1702}{}{017902}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1708}{}{014551}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1716}{}{090065}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1717}{}{094105}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1719}{}{089812}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1720}{}{127951}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1727}{}{088464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1728}{}{018899}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1731}{}{137638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1733}{}{086166}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1734}{}{138438}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1736}{}{017170}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1739}{}{136676}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1752}{}{087388}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1754}{}{089203}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1756}{}{086668}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1757}{}{087375}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1761}{}{090413}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1763}{}{089277}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1781}{}{087275}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1785}{}{134701}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1786}{}{132700}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1817}{}{008561}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1820}{}{099874}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1834}{}{019184}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1837}{}{138276}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1838}{}{138574}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1840}{}{128433}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1841}{}{175201}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1844}{}{086690}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1847}{}{081559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1855}{}{081191}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1856}{}{180273}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1858}{}{127877}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1860}{}{081590}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1861}{}{007421}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1876}{}{009583}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1884}{}{089263}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1886}{}{017934}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1888}{}{085949}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1909}{}{153527}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1911}{}{085943}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1920}{}{008670}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1931}{}{090903}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1939}{}{008475}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1940}{}{009682}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1946}{}{008398}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1957}{}{086129}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1964}{}{009686}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{1965}{}{008477}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2000}{}{100385}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2002}{}{140409}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2003}{}{140412}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2036}{}{131647}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2046}{}{087783}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2048}{}{089833}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2066}{}{017933}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2067}{}{127331}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2074}{}{133979}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2095}{}{181074}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2104}{}{090505}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2106}{}{007518}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2118}{}{097130}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2119}{}{128109}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2120}{}{100491}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2122}{}{085788}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2148}{}{010185}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2149}{}{021604}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2150}{}{085789}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2194}{}{095838}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2230}{}{182797}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2255}{}{086199}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2256}{}{020384}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2260}{}{147027}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2261}{}{090985}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2264}{}{087938}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2265}{}{133116}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2266}{}{096030}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2267}{}{085780}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2272}{}{128343}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2278}{}{128464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2280}{}{129079}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2283}{}{134298}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2290}{}{014554}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2291}{}{019364}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){20}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2293}{}{136980}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2302}{}{086514}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2304}{}{086966}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2306}{}{005108}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2308}{}{133093}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2317}{}{008669}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2319}{}{138281}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2328}{}{080781}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2333}{}{086210}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2346}{}{009800}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2359}{}{017302}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2392}{}{175188}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2440}{}{139486}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2442}{}{090787}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2446}{}{133141}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2448}{}{018009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2498}{}{004523}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2501}{}{008660}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2522}{}{087395}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2526}{}{011040}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2528}{}{008546}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2539}{}{100153}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2550}{}{007514}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2561}{}{027898}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2565}{}{005559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2566}{}{007529}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2568}{}{086145}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2587}{}{153534}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2588}{}{087330}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2600}{}{105477}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2613}{}{027933}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2621}{}{131472}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2622}{}{085815}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2633}{}{087077}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2671}{}{087394}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2714}{}{572778}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2719}{}{099234}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2735}{}{086174}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2784}{}{087233}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2858}{}{013693}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2868}{}{137417}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2882}{}{014095}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2897}{}{081962}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2922}{}{080900}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2958}{}{004871}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2961}{}{009227}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{2987}{}{007783}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3021}{}{005686}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3034}{}{007602}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3048}{}{133953}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3053}{}{086597}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3054}{}{008644}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3082}{}{008772}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3094}{}{004528}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3109}{}{008639}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3125}{}{097432}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3150}{}{136687}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3183}{}{146636}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3190}{}{128356}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3192}{}{085845}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3232}{}{140469}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3238}{}{080569}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3293}{}{159941}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3303}{}{160166}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3351}{}{099236}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3352}{}{158099}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3354}{}{089579}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3355}{}{099219}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3367}{}{134094}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3381}{}{090651}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3393}{}{022209}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3405}{}{149985}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3431}{}{017732}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3454}{}{155031}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3478}{}{296809}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3507}{}{091035}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3508}{}{137105}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3527}{}{086623}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3547}{}{119310}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3587}{}{279691}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3588}{}{138833}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3592}{}{081909}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3601}{}{132957}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3603}{}{571977}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3660}{}{087067}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3661}{}{087224}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3662}{}{140242}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3663}{}{106559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3665}{}{138832}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3799}{}{017414}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3815}{}{086447}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3875}{}{000378}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3876}{}{000730}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3879}{}{001740}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3880}{}{002036}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3951}{}{136436}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3954}{}{087793}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3955}{}{150164}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3958}{}{140103}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3964}{}{296771}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3965}{}{147042}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3969}{}{138309}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3970}{}{170302}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3972}{}{148555}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3973}{}{099693}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3974}{}{086699}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3975}{}{153950}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3976}{}{185915}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{3998}{}{088242}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4010}{}{081855}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4011}{}{154157}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4013}{}{167705}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4016}{}{089949}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4022}{}{131671}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4042}{}{152790}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4046}{}{161554}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4059}{}{139513}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4066}{}{285757}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4085}{}{167704}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4105}{}{088623}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4106}{}{136632}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4116}{}{136587}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4124}{}{156875}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4127}{}{088607}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4132}{}{138399}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4134}{}{134538}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4138}{}{147043}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4142}{}{151138}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4143}{}{133929}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4147}{}{085935}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4157}{}{138804}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4165}{}{170354}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4174}{}{138481}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4190}{}{022133}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4247}{}{136975}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4253}{}{086746}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4256}{}{146626}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4281}{}{022304}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4283}{}{086026}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4295}{}{087791}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4298}{}{098359}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4304}{}{096687}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4310}{}{170270}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4314}{}{020475}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4315}{}{021583}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4337}{}{170658}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4343}{}{599577}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4349}{}{161774}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4368}{}{146844}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4371}{}{133095}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4372}{}{098753}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4374}{}{095983}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4376}{}{100833}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4377}{}{086029}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4382}{}{134595}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4383}{}{139547}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4385}{}{165116}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4388}{}{169738}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4393}{}{108951}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4418}{}{134096}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4431}{}{110897}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4449}{}{331018}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4461}{}{089729}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4479}{}{138815}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4487}{}{342061}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4514}{}{081808}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4522}{}{134272}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4535}{}{140542}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4539}{}{086932}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4548}{}{131727}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4558}{}{087666}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4560}{}{164254}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4562}{}{090687}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4568}{}{022727}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4570}{}{167877}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4572}{}{140286}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4577}{}{017866}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4589}{}{096443}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4590}{}{154870}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4606}{}{085889}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4607}{}{127937}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4613}{}{100512}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4620}{}{140454}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4626}{}{297107}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4628}{}{168350}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4629}{}{167501}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4633}{}{568003}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4638}{}{155222}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4640}{}{087229}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4641}{}{158207}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4643}{}{295653}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4653}{}{105188}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4658}{}{131756}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4659}{}{081081}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4696}{}{096235}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4774}{}{138271}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4804}{}{130824}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4806}{}{130818}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4837}{}{133992}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4875}{}{570343}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4876}{}{147103}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{4951}{}{589404}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{5016}{}{085962}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{5017}{}{096028}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{5018}{}{099650}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{5019}{}{086329}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{13}{n}{5020}{}{140057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \

\noindent{\bf Arc Index 11} (14 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{282}{}{147137}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{397}{}{018202}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{399}{}{157886}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{402}{}{023041}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{407}{}{018281}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{419}{}{138381}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{420}{}{089269}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{422}{}{022718}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{439}{}{139979}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1036}{}{033530}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1048}{}{028093}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1127}{}{140200}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1253}{}{090945}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1254}{}{139030}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1257}{}{133129}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1367}{}{255148}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1372}{}{283641}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1464}{}{090323}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1465}{}{140712}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1468}{}{140078}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{1722}{}{085726}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2038}{}{014592}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2186}{}{085696}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2403}{}{105733}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2404}{}{151557}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2487}{}{140191}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2488}{}{138917}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2516}{}{086423}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2517}{}{090977}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2521}{}{156792}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2526}{}{151276}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2550}{}{081379}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2551}{}{146638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2554}{}{086770}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2592}{}{576545}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2593}{}{089836}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2596}{}{153464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2601}{}{146720}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{2784}{}{111299}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{3132}{}{090863}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{3316}{}{136595}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{3321}{}{099919}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{3411}{}{085725}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{3522}{}{572135}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{3703}{}{128160}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{4770}{}{140255}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{4777}{}{185625}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{4785}{}{087537}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{4786}{}{158366}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{4789}{}{150307}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{4854}{}{172911}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{5156}{}{332336}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{5157}{}{157850}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{5264}{}{145324}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{5891}{}{330335}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6022}{}{004458}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6023}{}{008726}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6520}{}{140366}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6523}{}{019144}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6572}{}{136977}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6597}{}{099803}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6600}{}{133118}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6603}{}{018166}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6628}{}{128265}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6728}{}{087645}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6763}{}{108077}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6780}{}{138257}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6809}{}{017861}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6907}{}{030521}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6942}{}{170244}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6950}{}{031436}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{6952}{}{146226}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7167}{}{105483}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7171}{}{091052}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7241}{}{090434}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7243}{}{087428}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){20}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7247}{}{091057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7350}{}{139092}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7362}{}{128968}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7386}{}{151588}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7479}{}{151411}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7701}{}{155129}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7705}{}{138708}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7706}{}{140197}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7709}{}{100647}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7751}{}{291340}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7752}{}{017878}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7807}{}{088624}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7818}{}{600385}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7872}{}{576597}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7884}{}{158096}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7891}{}{023000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7909}{}{139091}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7935}{}{098272}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7947}{}{152948}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7955}{}{291060}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{7957}{}{354475}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8064}{}{138493}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8084}{}{086617}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8089}{}{089857}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8123}{}{164946}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8124}{}{129010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8192}{}{135432}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8195}{}{134439}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8203}{}{089283}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8210}{}{283341}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8219}{}{090912}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8231}{}{018414}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8232}{}{138485}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8237}{}{106390}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8250}{}{087070}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8254}{}{157846}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8261}{}{022726}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8313}{}{153540}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8425}{}{090591}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8429}{}{155014}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8464}{}{014587}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8473}{}{100963}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8478}{}{090343}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8491}{}{090431}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8505}{}{140736}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8554}{}{097411}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8557}{}{129011}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8559}{}{160286}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8570}{}{341031}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8579}{}{568447}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8581}{}{086290}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8591}{}{286405}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8618}{}{165110}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8667}{}{091100}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8678}{}{133127}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8682}{}{151303}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8695}{}{138415}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8715}{}{330946}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8734}{}{163578}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8742}{}{283669}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8769}{}{023051}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8846}{}{151802}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8906}{}{138490}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8909}{}{594146}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8928}{}{094736}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8937}{}{133398}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{8940}{}{022717}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9043}{}{096021}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9096}{}{133952}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9100}{}{598640}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9284}{}{111649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9351}{}{139136}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9391}{}{100838}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9405}{}{167881}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9430}{}{344829}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9444}{}{018425}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9520}{}{022721}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9608}{}{022124}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9619}{}{172914}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9716}{}{138430}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9803}{}{165494}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9806}{}{169682}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9862}{}{286409}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{9993}{}{089702}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10058}{}{085775}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10090}{}{140273}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10116}{}{086601}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10161}{}{326248}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10164}{}{106560}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10167}{}{134295}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10169}{}{599336}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10172}{}{089853}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10175}{}{185332}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10186}{}{094738}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10187}{}{140283}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10192}{}{593672}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10194}{}{140270}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10202}{}{097327}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10216}{}{090588}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10226}{}{030522}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10234}{}{330401}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10275}{}{098055}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10392}{}{169518}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10413}{}{086729}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10443}{}{330297}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10509}{}{568009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10510}{}{106556}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10512}{}{087065}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10780}{}{140267}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10812}{}{294023}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10833}{}{025332}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10892}{}{164951}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10979}{}{017026}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10981}{}{087081}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{10985}{}{170499}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11122}{}{150901}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11127}{}{185506}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11165}{}{018428}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11172}{}{017585}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11178}{}{090234}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11203}{}{017899}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11242}{}{105196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11266}{}{134534}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11294}{}{138314}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11402}{}{109784}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11419}{}{088986}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11424}{}{086107}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11429}{}{017030}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11434}{}{025632}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11439}{}{089287}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11449}{}{087257}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11455}{}{303845}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11460}{}{172910}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11489}{}{147077}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11490}{}{087089}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11606}{}{135322}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11645}{}{592564}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11683}{}{107898}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11701}{}{589428}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11706}{}{140751}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11717}{}{151164}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11720}{}{297418}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11771}{}{152453}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11776}{}{152660}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{11995}{}{081057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12009}{}{080527}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12020}{}{279611}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12205}{}{572054}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12300}{}{133125}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12375}{}{134085}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12384}{}{085800}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12406}{}{571608}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12408}{}{088608}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12440}{}{081032}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12461}{}{010145}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12481}{}{140523}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12557}{}{566315}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12593}{}{091109}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12596}{}{161761}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12597}{}{109035}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12619}{}{099705}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12713}{}{080958}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12720}{}{088309}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12807}{}{097131}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{12846}{}{128176}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13186}{}{169106}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13188}{}{086546}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13229}{}{140071}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13272}{}{138666}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13328}{}{087250}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13545}{}{293722}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13624}{}{595796}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,50){\line(0,1){40}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13647}{}{138492}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{13823}{}{081300}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14189}{}{282134}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14251}{}{081877}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14254}{}{025450}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14256}{}{129634}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14269}{}{095200}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14386}{}{025405}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14400}{}{140072}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14649}{}{157852}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14754}{}{090908}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14768}{}{164784}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14801}{}{146207}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14859}{}{146755}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{14966}{}{570353}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15138}{}{574061}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,50){\line(0,1){40}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15152}{}{081846}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15154}{}{567654}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15285}{}{147061}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15434}{}{139112}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15446}{}{566192}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15447}{}{085975}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15486}{}{285521}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15526}{}{089884}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15528}{}{082196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15581}{}{284438}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15589}{}{105113}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15627}{}{290180}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15681}{}{086169}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15687}{}{080935}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15760}{}{111079}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15767}{}{296604}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{15962}{}{088062}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16006}{}{129042}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){20}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16075}{}{146852}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16076}{}{086873}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16096}{}{146301}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16098}{}{087306}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16217}{}{087843}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16268}{}{140077}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16332}{}{087800}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16367}{}{010400}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16380}{}{567761}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,50){\line(0,1){40}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16403}{}{111735}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){20}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16415}{}{566313}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16468}{}{163508}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16477}{}{087758}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16559}{}{192173}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16647}{}{284798}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{16824}{}{109721}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17063}{}{154647}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17066}{}{305921}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17191}{}{086048}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17201}{}{568514}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,50){\line(0,1){40}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17212}{}{309558}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17220}{}{140718}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17234}{}{086296}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17275}{}{592826}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17287}{}{285767}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17294}{}{140719}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17415}{}{152907}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17455}{}{100846}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17555}{}{098627}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17643}{}{608963}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17868}{}{014594}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{17956}{}{596714}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18172}{}{154660}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18194}{}{105204}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18319}{}{153919}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18339}{}{086808}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18351}{}{131643}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18363}{}{004809}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18372}{}{004834}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18386}{}{165386}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18394}{}{080863}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18417}{}{008736}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18505}{}{086817}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18550}{}{010156}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18605}{}{086537}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18748}{}{627505}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18799}{}{086532}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18916}{}{170472}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18980}{}{294380}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18985}{}{318320}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{18986}{}{294108}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19059}{}{341063}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19061}{}{120473}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19086}{}{152658}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19201}{}{096478}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19225}{}{318111}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19346}{}{145178}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19399}{}{351646}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19401}{}{087241}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19431}{}{571631}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19432}{}{094985}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19921}{}{017163}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19947}{}{094871}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19949}{}{105908}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19973}{}{094892}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{19974}{}{105922}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{20037}{}{281774}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{20952}{}{140362}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{20954}{}{572296}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{20955}{}{294145}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21006}{}{567895}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21024}{}{022438}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21046}{}{570856}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21054}{}{568139}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21079}{}{081073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21083}{}{291826}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21134}{}{145083}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21139}{}{099703}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21146}{}{294469}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21150}{}{297151}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21167}{}{167732}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21221}{}{140809}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21249}{}{151786}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21253}{}{086748}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21305}{}{173328}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21417}{}{331022}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21424}{}{285751}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21425}{}{087111}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21426}{}{161827}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21427}{}{182044}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21429}{}{331009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21448}{}{117499}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21474}{}{170274}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21475}{}{331010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21497}{}{105631}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21499}{}{352356}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21548}{}{330308}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21549}{}{330425}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21563}{}{599481}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21586}{}{310393}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21591}{}{325103}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21615}{}{161795}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21617}{}{164766}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21620}{}{182000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21621}{}{599331}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21624}{}{599279}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21627}{}{106676}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21628}{}{182745}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21798}{}{086001}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21803}{}{566318}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21847}{}{597073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{21939}{}{599363}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22093}{}{298106}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22157}{}{188428}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22162}{}{606727}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22176}{}{153190}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22177}{}{086288}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22178}{}{087238}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22180}{}{292903}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22181}{}{575712}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22182}{}{567914}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22185}{}{106902}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22186}{}{607924}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22190}{}{597617}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,50){\line(0,1){40}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22191}{}{592817}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22196}{}{351618}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22210}{}{310962}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22214}{}{109570}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22348}{}{081695}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22361}{}{165147}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22362}{}{089465}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22388}{}{182149}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22449}{}{108559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22528}{}{106059}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22529}{}{601673}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22583}{}{296637}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22584}{}{297121}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22585}{}{182741}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22589}{}{117955}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22675}{}{099794}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22700}{}{090288}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22711}{}{321485}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{22824}{}{589528}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23177}{}{310893}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23180}{}{326118}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23232}{}{086832}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23279}{}{294202}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23344}{}{284804}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23442}{}{096563}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23447}{}{589386}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23519}{}{090294}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23600}{}{597661}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23603}{}{606517}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23624}{}{282623}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23694}{}{283990}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{23896}{}{187129}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24021}{}{332959}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24061}{}{082104}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24125}{}{109036}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24148}{}{301125}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24211}{}{280645}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24215}{}{087830}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24282}{}{279570}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24374}{}{568147}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24479}{}{180446}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24491}{}{568452}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24498}{}{146373}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24500}{}{180227}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24542}{}{296258}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24552}{}{570824}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,50){\line(0,1){40}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24565}{}{165456}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24711}{}{165111}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24757}{}{105989}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24758}{}{163577}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24763}{}{095101}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24770}{}{080832}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24778}{}{095117}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24826}{}{080835}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24834}{}{010141}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24841}{}{164559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24850}{}{146234}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{24961}{}{146361}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{25489}{}{566105}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26038}{}{298117}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26039}{}{293157}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26042}{}{311003}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26184}{}{334631}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26185}{}{004451}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,70){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26224}{}{593642}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26280}{}{321529}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26281}{}{180228}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26583}{}{594438}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{26632}{}{598750}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{27326}{}{105981}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{14}{n}{27350}{}{647613}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \

\noindent{\bf Arc Index 11} (15 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{2105}{}{172169}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{4258}{}{286329}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{4863}{}{568264}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{7529}{}{165300}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{9645}{}{170511}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{11634}{}{256057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{11639}{}{279462}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{11919}{}{281126}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{13827}{}{255625}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{14151}{}{569843}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{14178}{}{086347}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{14180}{}{566496}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{15029}{}{569786}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{16924}{}{568105}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{18792}{}{567484}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{22006}{}{091064}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{22010}{}{151064}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{22014}{}{146736}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{22078}{}{085689}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{22310}{}{091007}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{24639}{}{291185}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{25442}{}{332344}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{26590}{}{590137}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{30327}{}{567755}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{30328}{}{567754}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{30460}{}{568101}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{34456}{}{169089}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{35694}{}{283969}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{35925}{}{188048}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{37854}{}{182012}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40175}{}{593665}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40178}{}{134200}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40185}{}{091073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40186}{}{086736}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40189}{}{095212}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40191}{}{132740}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{40192}{}{135999}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){20}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41126}{}{098393}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41133}{}{157811}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41137}{}{133091}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41141}{}{096415}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41142}{}{086208}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41146}{}{140445}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41147}{}{086718}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41150}{}{132956}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41152}{}{137382}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41165}{}{154640}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41183}{}{133347}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41188}{}{133111}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41193}{}{099117}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41197}{}{154864}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41199}{}{138835}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41202}{}{095393}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41213}{}{132860}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41229}{}{138564}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41235}{}{138532}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41237}{}{087801}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41238}{}{134533}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41241}{}{133088}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{41831}{}{596543}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42042}{}{081307}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42102}{}{279760}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42110}{}{567771}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42155}{}{567932}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42469}{}{627558}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42470}{}{607790}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42625}{}{332866}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{42687}{}{567768}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43335}{}{155179}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43517}{}{155364}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43522}{}{106678}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43552}{}{086762}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43553}{}{132701}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43599}{}{150401}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43600}{}{172924}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{43601}{}{170072}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44005}{}{358928}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44118}{}{648689}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44166}{}{597341}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44270}{}{573770}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44295}{}{111861}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44339}{}{568296}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{44771}{}{600227}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45290}{}{182752}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45459}{}{086712}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45460}{}{088344}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45481}{}{285752}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45521}{}{096472}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){20}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45522}{}{087790}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{45603}{}{170475}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46021}{}{569794}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46532}{}{087284}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46533}{}{138802}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46534}{}{140073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46535}{}{136954}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46536}{}{087393}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46537}{}{152429}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46935}{}{109576}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{46936}{}{283715}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48572}{}{099657}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48643}{}{185333}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48957}{}{090744}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48958}{}{100915}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48961}{}{167436}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48962}{}{133964}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48963}{}{132876}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{48972}{}{168293}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{49035}{}{087234}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{49036}{}{086724}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{49313}{}{182210}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{49658}{}{170507}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{50152}{}{609638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{50329}{}{607896}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{50895}{}{607548}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{50896}{}{100966}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51088}{}{111090}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51226}{}{170293}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51696}{}{352050}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51698}{}{106799}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51710}{}{280643}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51734}{}{305816}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51746}{}{591038}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51748}{}{182839}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51758}{}{086285}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51759}{}{087240}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51766}{}{165495}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51794}{}{152580}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51856}{}{281125}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51894}{}{088199}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{51995}{}{185509}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52069}{}{318205}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52079}{}{088240}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52088}{}{087069}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52092}{}{095248}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52093}{}{147114}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52466}{}{120466}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52941}{}{091074}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52942}{}{154160}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{52945}{}{187981}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{53217}{}{085871}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{53219}{}{090982}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{53717}{}{085858}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{54046}{}{090890}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{54311}{}{172196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{54465}{}{095980}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{54616}{}{111932}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{54809}{}{605041}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){50}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{54980}{}{607782}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{55998}{}{338661}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56005}{}{567667}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56017}{}{099559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56027}{}{087225}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56076}{}{298237}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56080}{}{150161}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56089}{}{294761}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56121}{}{569819}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56152}{}{279832}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56219}{}{150438}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56319}{}{296571}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56410}{}{081304}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{56907}{}{568000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57433}{}{592814}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57435}{}{567937}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57437}{}{096026}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57450}{}{568165}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57748}{}{091110}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57753}{}{086257}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{57840}{}{303545}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{58103}{}{567911}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{58831}{}{169109}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{58956}{}{621474}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59006}{}{137785}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59007}{}{153160}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){90}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59008}{}{161765}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59119}{}{091126}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59178}{}{344792}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59184}{}{292866}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59679}{}{566550}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59710}{}{567547}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{59995}{}{572638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{60651}{}{185690}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{60872}{}{154970}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{60891}{}{567918}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{60911}{}{100874}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{61173}{}{105636}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{61248}{}{285546}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{61494}{}{286422}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{61568}{}{645232}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63021}{}{255622}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63459}{}{569906}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63466}{}{627571}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63467}{}{292191}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63469}{}{099688}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63504}{}{567944}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63667}{}{150895}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63719}{}{289978}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63720}{}{081225}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{63742}{}{088331}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64298}{}{087317}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64340}{}{091128}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64341}{}{080481}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64356}{}{087316}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64362}{}{091120}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64393}{}{096666}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64431}{}{291353}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64720}{}{567491}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64769}{}{146924}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{64775}{}{146036}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{65429}{}{089599}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{65430}{}{358981}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{65892}{}{172168}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{65951}{}{088266}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{66059}{}{332406}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{66677}{}{250148}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{67162}{}{600197}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{67407}{}{284653}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{67416}{}{568316}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{67526}{}{347637}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{69049}{}{566388}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{69232}{}{595172}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{69254}{}{281760}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{69737}{}{286163}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{69931}{}{594000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{70349}{}{119662}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{71113}{}{319929}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{71168}{}{593669}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{72303}{}{569873}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{72431}{}{182419}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{72967}{}{173571}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{74415}{}{171457}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76004}{}{567494}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76005}{}{095897}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76150}{}{168792}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76230}{}{182535}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76293}{}{354477}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76668}{}{589776}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{76675}{}{286162}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77039}{}{600270}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77220}{}{281379}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77221}{}{090384}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77225}{}{568029}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77243}{}{575431}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,50){\line(0,1){40}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77262}{}{168807}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{77614}{}{306479}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{78314}{}{309692}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{78329}{}{314691}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{78466}{}{096042}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{78826}{}{185290}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{79520}{}{109641}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{79651}{}{348329}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{80077}{}{591009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{80764}{}{146765}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{81063}{}{596350}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{81402}{}{599307}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{84299}{}{600316}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{84454}{}{358694}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{84457}{}{319727}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{85034}{}{182956}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{85999}{}{589779}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{86672}{}{567770}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{86773}{}{574477}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{86880}{}{095896}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{87194}{}{575469}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{87863}{}{185743}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{88444}{}{352047}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{88767}{}{568520}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{88871}{}{088334}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{89587}{}{182649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{89764}{}{256002}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{90668}{}{608045}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{91776}{}{107400}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{92979}{}{185297}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{94113}{}{099670}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{94886}{}{290978}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{94890}{}{281759}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{95626}{}{299368}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{95739}{}{087623}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{96668}{}{284954}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{97265}{}{608126}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{98617}{}{152677}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{99524}{}{630681}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){40}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{99659}{}{568027}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{100284}{}{619517}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{100287}{}{596349}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{100371}{}{168218}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{100512}{}{192496}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{100666}{}{168217}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{101318}{}{087638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{101446}{}{297375}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{101666}{}{087634}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{102129}{}{086616}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{102332}{}{294977}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{102342}{}{261983}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{102356}{}{181890}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{102490}{}{108532}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{103488}{}{182556}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{104274}{}{279498}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{107640}{}{140053}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{107908}{}{569251}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{112642}{}{630476}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{113506}{}{569224}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{113761}{}{318127}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{115375}{}{106874}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{115399}{}{596239}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{115641}{}{298154}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{115646}{}{293998}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{122810}{}{600191}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124204}{}{281355}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124612}{}{332963}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124630}{}{247409}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124743}{}{140282}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124787}{}{158172}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124788}{}{295569}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124806}{}{569830}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124986}{}{303698}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124987}{}{318114}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124993}{}{150398}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{124999}{}{590378}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125003}{}{303711}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125043}{}{090274}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125072}{}{087417}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125074}{}{182148}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125088}{}{152383}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125141}{}{146820}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125245}{}{330413}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125311}{}{317894}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125321}{}{283235}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125323}{}{358691}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125325}{}{283634}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125333}{}{282995}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125369}{}{608271}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){30}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125401}{}{281680}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125440}{}{567731}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125444}{}{146899}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125463}{}{172859}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125962}{}{099685}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{125978}{}{317909}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126005}{}{296041}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126009}{}{293592}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126014}{}{318118}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126015}{}{296665}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126138}{}{599540}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126161}{}{145269}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126163}{}{086101}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126168}{}{281072}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126740}{}{286401}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{126755}{}{338811}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127017}{}{358605}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127064}{}{087249}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127070}{}{591005}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127330}{}{326896}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127365}{}{311736}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127368}{}{598821}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127408}{}{332951}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127569}{}{294599}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127603}{}{576586}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127745}{}{577927}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127746}{}{568170}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127945}{}{591381}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{127955}{}{630718}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{128048}{}{310851}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{128293}{}{254407}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{128430}{}{301201}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{128765}{}{567563}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{129079}{}{281283}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{129423}{}{279494}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{129920}{}{591041}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130593}{}{111089}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130599}{}{590918}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130711}{}{621150}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130901}{}{305810}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130925}{}{570900}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130938}{}{296414}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{130956}{}{575718}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{131240}{}{590196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{131241}{}{618993}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{131245}{}{591049}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{131344}{}{282998}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{132146}{}{572309}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{132245}{}{602869}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){80}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{132274}{}{283951}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{132539}{}{572279}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{132621}{}{165127}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{133436}{}{592905}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{133681}{}{322392}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{133706}{}{605146}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{134223}{}{595380}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{134742}{}{593641}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{135138}{}{090409}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136359}{}{595781}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136368}{}{305831}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136372}{}{163743}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136376}{}{295010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136455}{}{597720}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136457}{}{597656}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136561}{}{590314}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{136581}{}{595210}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{137824}{}{168363}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{137849}{}{146108}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138365}{}{096549}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138415}{}{168354}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138490}{}{181825}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138494}{}{087409}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138504}{}{146967}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138505}{}{608937}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{138541}{}{096258}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{139128}{}{572193}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{139174}{}{608269}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{139513}{}{605313}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{139606}{}{152787}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{139942}{}{295994}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{139949}{}{623263}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{140124}{}{590969}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{140474}{}{182130}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{140841}{}{332950}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{140842}{}{574365}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,50){\line(0,1){40}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{141028}{}{162658}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{141070}{}{096435}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{141161}{}{187562}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{141524}{}{345231}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{141562}{}{648672}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{142202}{}{109566}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{142761}{}{599513}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{142854}{}{312121}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{142992}{}{567972}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{144286}{}{595202}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{144460}{}{594182}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{145217}{}{253764}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{147303}{}{600265}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{147308}{}{600222}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{147417}{}{595196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{147506}{}{601693}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{147507}{}{164549}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{147682}{}{187559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{148655}{}{305556}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{148656}{}{615372}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{151749}{}{621493}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{151848}{}{321709}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{154012}{}{567940}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{154047}{}{347662}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{15}{n}{154224}{}{648548}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \
\begin{picture}(110,1) \end{picture} \

\noindent{\bf Arc Index 11} (16 crossings)\nopagebreak

\noindent\setcounter{kno}{0}%
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{74377}{}{569865}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{79359}{}{572758}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{82396}{}{566289}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{112621}{}{567757}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{112806}{}{569431}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{136222}{}{589969}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196436}{}{140368}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196438}{}{109008}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196440}{}{165499}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196467}{}{175048}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196468}{}{140451}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196470}{}{018204}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196472}{}{138439}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196474}{}{134437}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196484}{}{022719}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196770}{}{028095}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196771}{}{018282}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196789}{}{017876}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{196791}{}{023043}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{197966}{}{140199}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{198516}{}{108160}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{199320}{}{105641}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{199323}{}{138534}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{201737}{}{286402}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{203047}{}{133126}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{203048}{}{164772}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{203072}{}{283958}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{203162}{}{033000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{203165}{}{155130}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{207125}{}{106680}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{207128}{}{167735}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{207546}{}{138919}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{208325}{}{154867}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{208914}{}{592396}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{211182}{}{170444}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{215685}{}{188039}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{224129}{}{567909}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{224145}{}{086196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{225521}{}{151163}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{225569}{}{359055}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{225573}{}{602187}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){80}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{225589}{}{589402}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{225594}{}{087106}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226755}{}{087155}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226760}{}{299347}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226762}{}{284491}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226766}{}{284436}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226811}{}{599340}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226812}{}{182533}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226828}{}{283952}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{226832}{}{087799}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228038}{}{096402}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228055}{}{158376}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228062}{}{169517}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228261}{}{132940}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228267}{}{592401}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228268}{}{164949}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{228273}{}{087099}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{229022}{}{140265}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{229024}{}{105720}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{229033}{}{140717}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{229042}{}{140747}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{229062}{}{158119}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{229089}{}{151558}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{231562}{}{140268}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{231563}{}{305917}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{231564}{}{610041}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{231586}{}{593460}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{232945}{}{091087}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233064}{}{140271}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233419}{}{569912}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233605}{}{608296}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233607}{}{574375}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233689}{}{279781}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233690}{}{607649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233743}{}{096444}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{233748}{}{172941}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{237078}{}{282996}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{237684}{}{168296}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{237954}{}{332301}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{239444}{}{569297}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{240024}{}{284860}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{240039}{}{256050}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{241759}{}{568057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{242275}{}{604310}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{242456}{}{305811}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{242492}{}{280968}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{242579}{}{601677}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{242597}{}{590859}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{242599}{}{095075}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{244353}{}{295510}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{244370}{}{294854}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{245348}{}{285768}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246030}{}{167942}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246033}{}{140076}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246035}{}{294852}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246115}{}{290237}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246130}{}{576005}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246233}{}{182058}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246234}{}{309518}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{246437}{}{139530}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{248288}{}{591403}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{248867}{}{095231}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{251303}{}{185320}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{253094}{}{249339}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{253195}{}{186880}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{253502}{}{292836}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{255424}{}{087245}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{255613}{}{567673}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{257288}{}{306332}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{257294}{}{605368}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{257314}{}{615604}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{260428}{}{298238}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{261716}{}{095065}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{261868}{}{608597}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{263679}{}{090981}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{267400}{}{292189}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(80,\ycoord){\line(1,0){20}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{268761}{}{110955}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{268796}{}{299834}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{268841}{}{352355}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{268855}{}{305717}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{268856}{}{283015}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{270841}{}{604307}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{276607}{}{086717}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{276652}{}{290957}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{276756}{}{357001}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{280092}{}{605303}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{280469}{}{567934}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{280619}{}{100917}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281037}{}{144810}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281529}{}{095073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281530}{}{568355}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281542}{}{297197}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281638}{}{088253}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281693}{}{311750}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{281851}{}{319168}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282055}{}{134407}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282056}{}{357297}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282061}{}{569811}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282509}{}{170106}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282510}{}{175010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282707}{}{312234}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282723}{}{320695}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{282761}{}{309686}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{283634}{}{301485}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{283680}{}{173530}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{285912}{}{598773}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{285914}{}{589037}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286732}{}{303693}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286752}{}{291073}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286901}{}{317976}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286902}{}{086247}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286906}{}{154677}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286946}{}{592391}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{286947}{}{099871}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{288685}{}{592792}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{288886}{}{291306}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{288892}{}{598675}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{289282}{}{597648}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{293314}{}{630477}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294213}{}{569294}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294458}{}{576626}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294467}{}{106791}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294476}{}{255969}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294478}{}{111063}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294546}{}{626265}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){40}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{294570}{}{576640}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{297227}{}{594437}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{300187}{}{358603}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{300216}{}{592565}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{300482}{}{310193}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{300714}{}{590216}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{300721}{}{099915}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{300840}{}{569238}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{302133}{}{310388}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{306812}{}{590103}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{306917}{}{096630}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{306936}{}{568429}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{306950}{}{590866}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{307891}{}{621120}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{308044}{}{594208}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{308045}{}{344982}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{308427}{}{253754}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{315772}{}{602863}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){80}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{317262}{}{256001}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{318467}{}{601733}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{318536}{}{569803}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{319970}{}{590246}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{320321}{}{588925}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{320322}{}{595775}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{320352}{}{591063}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{320366}{}{592793}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{320444}{}{590194}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{331930}{}{568299}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{332104}{}{590156}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{332129}{}{109578}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{332130}{}{106866}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{332670}{}{320698}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{333975}{}{294875}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{333976}{}{567967}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{336965}{}{571262}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{341220}{}{357299}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{345218}{}{096410}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{345943}{}{572698}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{346142}{}{566292}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{346190}{}{151316}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{349793}{}{625883}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{353900}{}{317918}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{354616}{}{145326}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{355712}{}{568025}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{356022}{}{297302}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{360172}{}{609628}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{362502}{}{568127}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{363002}{}{108514}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{371757}{}{303952}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{373606}{}{626543}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){40}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{373938}{}{568830}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{376040}{}{594210}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{376506}{}{577316}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{378918}{}{090357}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{379540}{}{320525}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{389915}{}{597638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{402402}{}{597126}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{424816}{}{663069}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{430095}{}{621973}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{430311}{}{605107}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{430326}{}{566194}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{431044}{}{572191}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{434656}{}{573211}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{437801}{}{594144}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{438372}{}{620567}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{451849}{}{593653}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{460394}{}{597634}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{467690}{}{603702}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{467693}{}{338646}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{467704}{}{599217}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{467710}{}{597905}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{467742}{}{573769}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{468212}{}{294836}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{470362}{}{286137}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{471501}{}{604286}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{471517}{}{352552}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{472168}{}{592558}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{472205}{}{589263}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{472244}{}{608010}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{472710}{}{594289}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{474620}{}{596566}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{486447}{}{597157}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{487999}{}{576360}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{488095}{}{284945}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{497778}{}{569262}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{498631}{}{593675}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{502263}{}{575218}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{503072}{}{569467}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{523720}{}{567860}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{533555}{}{608951}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{580657}{}{567869}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{584571}{}{566386}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{595836}{}{592990}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{598510}{}{593467}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{612849}{}{589778}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{613057}{}{567769}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{613788}{}{567767}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{614759}{}{589775}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{635327}{}{087244}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{635420}{}{592408}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{637773}{}{663274}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{644054}{}{576560}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{645317}{}{594885}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{655447}{}{590295}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{678919}{}{294874}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{685905}{}{570829}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{686572}{}{570834}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{696038}{}{172936}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{696530}{}{308150}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{697800}{}{297267}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{699194}{}{567580}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{700211}{}{573763}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{706727}{}{086294}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{707042}{}{591066}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{707045}{}{359065}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{708765}{}{250130}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{715902}{}{605544}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){40}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{715993}{}{594186}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{725060}{}{592292}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{725077}{}{570870}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{725499}{}{568017}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{762719}{}{305812}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{762755}{}{597729}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{762904}{}{295900}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{762938}{}{589584}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{763530}{}{310888}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{765762}{}{610064}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{765778}{}{305836}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{765794}{}{294499}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{765999}{}{332418}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{769321}{}{594252}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{769376}{}{630304}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){30}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{769866}{}{330301}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{774398}{}{303850}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{775600}{}{597705}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{776021}{}{597707}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{776042}{}{309559}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{783154}{}{566094}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,10){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{791051}{}{283639}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{792631}{}{570932}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{793251}{}{592562}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{793252}{}{595746}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{796820}{}{572919}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{801841}{}{597615}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,50){\line(0,1){40}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{807199}{}{253851}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{807229}{}{621230}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{809122}{}{296448}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{810993}{}{291017}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{812357}{}{593639}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{820615}{}{599406}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{820932}{}{610056}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{820939}{}{610053}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{820942}{}{591370}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{820969}{}{591366}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{822221}{}{591006}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{822735}{}{595495}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{829637}{}{594190}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{832491}{}{606561}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{839038}{}{608194}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{858374}{}{602853}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){80}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{859586}{}{599081}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{877916}{}{147132}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{878689}{}{627474}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){30}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{883530}{}{590313}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{912499}{}{625160}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{935396}{}{570935}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{935425}{}{591787}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{938383}{}{593005}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{938602}{}{663232}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{939191}{}{294240}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{942332}{}{597437}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{942335}{}{594267}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{942336}{}{319044}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{942340}{}{328072}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{942402}{}{593643}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{942796}{}{639938}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{943111}{}{620435}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{977085}{}{592989}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,125)(0,-5)
\knum{16}{n}{1003773}{}{588445}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(110,1)\end{picture} \

\newcounter{knumber}
\newcounter{cr}
\def\knum#1{\addtocounter{knumber}{1}\put(0,105){$\number\thecr n_{\number\theknumber}$ %(#1)
                                                                                         }}
\def\dt#1{\raise30pt\hbox{\;$\begin{array}{rrrr}\phantom{-99}&\phantom{-99}&\phantom{-99}&\phantom{-99}\cr #1\end{array}$ \quad}}

\setcounter{knumber}{1}
\setcounter{cr}{17}

\noindent{\bf Arc Index 11} (17 crossings)\nopagebreak

\noindent
\begin{picture}(90,120)
\knum{023070}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,80){\line(0,1){20}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 16 \cr 2 & -30 & -34 & -24 \cr 26 & 28 & 32 & 6 \cr -8 & 20 & 18 & -12 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{026154}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){20}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \cr 2 & -20 & -8 & 26 \cr -24 & -30 & -12 & 32 \cr -34 & 6 & 22 & -18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{085862}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & -28 & -30 & -34 \cr -24 & 26 & 32 & 6 \cr -8 & 20 & -12 & -14 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{086115}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & -22 & 24 & -32 \cr -34 & -26 & 28 & -30 \cr -6 & 8 & 12 & -14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{086237}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr 2 & -20 & 22 & -34 \cr -26 & 28 & -30 & 32 \cr 6 & -8 & 12 & -14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{086346}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \cr 2 & -20 & -8 & -26 \cr 24 & 30 & -12 & 32 \cr -34 & 6 & 22 & 18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{087307}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 16 \cr 2 & -20 & -34 & 28 \cr -26 & -24 & -12 & 32 \cr -18 & -8 & 6 & 22 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{090892}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & -28 & -8 & -24 \cr 32 & 26 & 30 & 6 \cr -34 & 20 & -12 & 18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{091016}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -16 & 22 \cr 18 & 2 & -30 & -34 \cr 26 & -28 & 8 & 32 \cr 6 & -10 & -20 & -14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{091017}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \cr 2 & -28 & -8 & -22 \cr -24 & 30 & 6 & -16 \cr -34 & -32 & -12 & 18 \cr -26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{091090}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 16 \cr 2 & -28 & -34 & 24 \cr -26 & 30 & 32 & 6 \cr -8 & -18 & -12 & 22 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{095089}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \cr 2 & -26 & -8 & -22 \cr 32 & 28 & 6 & -34 \cr -30 & -12 & 18 & -24 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{095134}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & -26 & -30 & -34 \cr -24 & 28 & 32 & 6 \cr -8 & -12 & 20 & -14 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{096548}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & 14 & -16 \cr 2 & -18 & -34 & -26 \cr 28 & -12 & 30 & 32 \cr 6 & -8 & 20 & 22 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{105975}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -14 \cr 22 & -30 & 2 & 24 \cr -6 & 26 & 32 & 8 \cr 16 & -34 & -10 & -28 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{106000}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & -26 & -30 & -34 \cr 24 & 28 & 32 & 6 \cr -8 & -12 & 20 & -14 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{106738}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 26 \cr 2 & -20 & -24 & -22 \cr 28 & -8 & -30 & -14 \cr 32 & 6 & -34 & -12 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{110966}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & -14 & 26 \cr 2 & -20 & -8 & -34 \cr 30 & 28 & -12 & 32 \cr 6 & 22 & 18 & 16 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{117827}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \cr 2 & -28 & -8 & 22 \cr -24 & 26 & 6 & -34 \cr 32 & -30 & -12 & -18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{140803}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -18 & 2 & -22 & 30 \cr -24 & 26 & -28 & -6 \cr 8 & -34 & 32 & 14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{147139}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & -28 & 22 & -30 \cr -34 & -26 & 12 & 32 \cr 6 & -8 & -16 & -14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{165807}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){80}}
\put(0,20){\line(0,1){80}}
\put(10,0){\line(0,1){90}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & -28 & -30 & -34 \cr -24 & 26 & 32 & 6 \cr -8 & 20 & -14 & -12 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{168297}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & 18 & -8 & -24 \cr 26 & 12 & 30 & 6 \cr -34 & 32 & 20 & 28 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{169091}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -18 & 2 & -24 & 22 \cr 28 & -34 & 26 & -30 \cr 32 & 8 & -6 & 14 \cr -20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{170505}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & -22 \cr 2 & -28 & -8 & 24 \cr 32 & -26 & 30 & -6 \cr -34 & -20 & -12 & 18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{184667}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -18 & 2 & -24 & 22 \cr -28 & 26 & 32 & 30 \cr -34 & 8 & -6 & 14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{185321}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \cr 2 & -24 & -20 & 26 \cr -28 & 32 & -12 & -30 \cr -8 & 6 & -34 & -22 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{185457}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -18 & 2 & -20 & 28 \cr 24 & -34 & -30 & -6 \cr 8 & 32 & -22 & 14 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{185687}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 16 \cr 2 & 28 & 34 & 22 \cr -24 & 26 & -8 & 6 \cr -32 & 30 & 12 & -20 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{187545}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 26 \cr 2 & -20 & -8 & -28 \cr -22 & 30 & -12 & 32 \cr -16 & 6 & 34 & 18 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{247408}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & -18 \cr 16 & -28 & -22 & 24 \cr -26 & 34 & 32 & -30 \cr -8 & 2 & -4 & -14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{248038}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & -18 \cr 20 & -28 & -22 & 24 \cr 34 & -26 & 30 & -32 \cr -8 & 2 & -4 & -14 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{249678}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -20 & 28 \cr 2 & -18 & -30 & 24 \cr -32 & -8 & -34 & 26 \cr 16 & 6 & -12 & -14 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{250159}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \cr 2 & -18 & 32 & 24 \cr -34 & -28 & -30 & -8 \cr 6 & 12 & -20 & -22 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{250187}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{4 & 12 & -18 & -20 \cr 22 & 2 & -24 & 26 \cr 34 & -6 & -28 & 30 \cr -32 & 8 & -10 & -14 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{252900}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{6 & 12 & 18 & -22 \cr 30 & 2 & -24 & 32 \cr 4 & -26 & -28 & -10 \cr -16 & -34 & 8 & 14 \cr -20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{256054}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \cr 2 & -20 & -8 & -24 \cr 26 & -34 & -12 & 30 \cr -32 & 22 & 6 & 16 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{260434}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 16 & -22 & 20 \cr 26 & -18 & 30 & 2 \cr -24 & 32 & -28 & -14 \cr 10 & -34 & 6 & 12 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{261286}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{4 & 20 & -12 & 14 \cr 22 & -16 & 26 & -24 \cr -30 & 2 & -28 & 32 \cr 6 & -34 & -18 & 10 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{279523}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \cr 2 & 18 & -32 & -24 \cr 34 & 28 & 30 & -8 \cr 6 & -12 & 20 & 22 \cr -26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{281079}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & 28 & -8 & -20 \cr 24 & -26 & 6 & 30 \cr -32 & 34 & 12 & -16 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{281091}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr -24 & 2 & -22 & 28 \cr 26 & 32 & 30 & -12 \cr -34 & 16 & 6 & 20 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{281354}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & 22 & 30 & 32 \cr 34 & 26 & -28 & 16 \cr 6 & -8 & 12 & 14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{281443}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \cr 2 & 20 & -8 & 24 \cr -26 & 34 & 12 & -30 \cr 32 & -22 & 6 & -16 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{281468}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 16 & -14 \cr 2 & -18 & 32 & 24 \cr -34 & -28 & -30 & 8 \cr -6 & 12 & -20 & -22 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{281532}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & 16 & -18 \cr -24 & 2 & -30 & -34 \cr 26 & -28 & 32 & -10 \cr -8 & 6 & -22 & -14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{283968}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 24 \cr -18 & 2 & -28 & 22 \cr -34 & 30 & 6 & 16 \cr 32 & 20 & -12 & 26 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{284628}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -18 & 2 & -24 & 22 \cr 28 & -26 & 32 & -30 \cr -34 & 8 & -6 & 14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{286423}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -24 & 2 & -20 & 28 \cr 8 & -26 & -30 & -6 \cr -34 & 32 & -22 & 14 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{291015}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -22 & -18 \cr 2 & -24 & 32 & -26 \cr -8 & 28 & -6 & -34 \cr -14 & -16 & 20 & 12 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{291037}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \cr 2 & -28 & -8 & -22 \cr -26 & 30 & 6 & -34 \cr -16 & -32 & -12 & 18 \cr -24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{291208}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -22 \cr -28 & 2 & -26 & 24 \cr 34 & -10 & -8 & 30 \cr -32 & -20 & -6 & -14 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{291220}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & -28 & -8 & -24 \cr -26 & 32 & 30 & 6 \cr -16 & -34 & -12 & 20 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{291265}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & 20 & 30 & 34 \cr 26 & -28 & 14 & 32 \cr 6 & -8 & 12 & 22 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{292173}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & -28 & -8 & 20 \cr -24 & 26 & 6 & -30 \cr 32 & -34 & -12 & 16 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{292190}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 16 \cr -22 & 2 & -28 & 24 \cr 32 & 26 & 30 & -34 \cr 6 & 20 & -12 & 18 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{292833}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & -28 & -8 & 24 \cr 32 & -26 & 30 & 6 \cr -34 & -20 & -12 & 18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{293246}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 16 \cr 2 & -28 & 20 & 30 \cr -24 & 26 & -32 & 8 \cr -6 & -34 & -22 & 14 \cr -12 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{294379}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){60}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \cr 2 & -26 & -8 & -22 \cr 32 & 28 & 6 & -34 \cr 30 & -12 & 18 & 24 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{295009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & 22 & -20 \cr 18 & -24 & -30 & 2 \cr 12 & -32 & 28 & -34 \cr -10 & 6 & -14 & -8 \cr -26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{295122}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,60){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{6 & 12 & 18 & -22 \cr 30 & 2 & -24 & 32 \cr 4 & 26 & 28 & -10 \cr -16 & 34 & 8 & 14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{297162}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{8 & 10 & 14 & -18 \cr 30 & 20 & 26 & -22 \cr 34 & 28 & -4 & -32 \cr 6 & 12 & 2 & 16 \cr -24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{306436}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 14 & -16 \cr 2 & -28 & -34 & -22 \cr 26 & 30 & -8 & 6 \cr 32 & 20 & -12 & 18 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{320585}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & -22 & 20 & -26 \cr 24 & 30 & -32 & -8 \cr 6 & -34 & 14 & -12 \cr -28 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{320702}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & -16 \cr 18 & -26 & 22 & 34 \cr -28 & 30 & 14 & -32 \cr -4 & 2 & -8 & -24 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{322603}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & -30 & -8 & -20 \cr 24 & -34 & 6 & 28 \cr -32 & 16 & -12 & -18 \cr -26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{325457}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,50){\line(0,1){50}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 12 & 16 \cr -18 & 2 & -20 & 28 \cr -24 & -34 & 30 & -6 \cr 8 & 32 & 22 & 14 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{327339}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{6 & -10 & 12 & -26 \cr 16 & -20 & -32 & -22 \cr -28 & 2 & -4 & -30 \cr 34 & -18 & -8 & -14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{328169}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 24 \cr 2 & -20 & -8 & -26 \cr 32 & 28 & -12 & -30 \cr 6 & 34 & -22 & 18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{332304}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr 2 & -30 & -8 & -24 \cr 6 & 28 & -26 & -16 \cr -34 & 32 & -12 & 20 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{346323}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,40){\line(0,1){60}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 20 & 10 & -14 \cr 16 & -34 & 26 & -24 \cr -30 & 2 & 28 & -8 \cr 6 & 32 & -18 & 22 \cr -12 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{356990}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\dt{4 & 12 & -16 & 20 \cr -32 & -24 & 2 & -22 \cr 28 & 26 & 30 & -14 \cr -34 & 18 & 6 & -10 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{357003}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \cr 2 & -26 & -8 & -22 \cr -32 & 28 & 6 & -34 \cr -30 & -12 & 18 & -24 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{357035}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \cr 2 & -22 & -8 & -24 \cr 32 & 26 & -12 & -34 \cr 30 & 20 & 6 & 16 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{358380}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\dt{6 & -10 & 12 & 16 \cr 28 & -20 & -30 & -34 \cr -26 & 2 & -4 & -32 \cr 8 & -18 & 22 & -14 \cr -24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{358692}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\end{picture} \
\dt{6 & 12 & 18 & -22 \cr 26 & 4 & -30 & 24 \cr 2 & -28 & -34 & 16 \cr 32 & -20 & 10 & -14 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{358983}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -22 & 14 \cr 2 & -20 & -30 & 6 \cr -24 & -28 & -8 & -34 \cr 32 & -18 & -12 & 26 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{359009}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 14 \cr 2 & -20 & 28 & 6 \cr 24 & -8 & -30 & -34 \cr 16 & 32 & 12 & -22 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{359056}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -16 & 24 \cr 22 & 2 & -30 & -10 \cr 26 & 28 & 32 & 8 \cr 6 & 18 & -34 & -14 \cr 20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{567519}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -18 & 16 \cr 2 & -20 & 30 & 22 \cr -26 & -34 & 28 & 32 \cr 6 & -8 & 12 & 14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{567660}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr 2 & -26 & 20 & -24 \cr -28 & 12 & 32 & 30 \cr -34 & -8 & 6 & 22 \cr -14 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{567692}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\dt{4 & 12 & -18 & 16 \cr -22 & 2 & -20 & -24 \cr 30 & -34 & -10 & -28 \cr 32 & -14 & 8 & -6 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{567933}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 16 & -14 \cr 2 & -18 & 30 & -22 \cr -34 & 28 & -8 & 6 \cr 32 & 12 & 20 & 26 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{567963}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \cr 2 & -28 & 18 & -24 \cr 26 & -32 & -30 & -8 \cr 6 & -34 & -22 & -20 \cr -12 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{568019}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -14 \cr 22 & 2 & -20 & -24 \cr 26 & -34 & 28 & -30 \cr 32 & -10 & 8 & -16 \cr -6 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{568020}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr -18 & 2 & -20 & 26 \cr -24 & -12 & 30 & -28 \cr 34 & -32 & -8 & 6 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{568049}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 28 \cr 2 & -20 & -26 & 24 \cr -34 & -8 & -12 & -30 \cr 32 & -22 & 6 & 14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{568387}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & -22 \cr -18 & 2 & 20 & -28 \cr -34 & -26 & 14 & 32 \cr -8 & -12 & -6 & 24 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{568423}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 24 \cr 2 & -20 & 22 & -28 \cr -26 & -8 & -30 & 32 \cr 6 & -34 & -14 & 12 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{569284}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -20 & 14 \cr -18 & 2 & 26 & -24 \cr 30 & -12 & -34 & -32 \cr -8 & 6 & -22 & 16 \cr -28 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{569315}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -14 \cr 22 & 2 & -20 & 32 \cr 28 & -34 & 26 & -30 \cr 8 & -10 & 16 & -24 \cr -6 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{569334}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 26 \cr 2 & -20 & -22 & 24 \cr -34 & -8 & -12 & 30 \cr -32 & 6 & -16 & 14 \cr -28 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{569848}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \cr 2 & 20 & -8 & -28 \cr -34 & -24 & 12 & -32 \cr -18 & -16 & 6 & -22 \cr -26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{569862}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 16 \cr 2 & 18 & 34 & 26 \cr -28 & 12 & 30 & 32 \cr 6 & -8 & 20 & 22 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{569897}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \cr 2 & 28 & -8 & -24 \cr -34 & -26 & -30 & 6 \cr -16 & -32 & 12 & -20 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{570897}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & 16 \cr -24 & 2 & 22 & 32 \cr -26 & 28 & -30 & -10 \cr -8 & 6 & -34 & 14 \cr -20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{571535}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & -18 & 24 \cr 2 & -20 & 22 & -26 \cr -34 & -8 & -28 & 30 \cr 6 & -32 & 12 & -14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{572515}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -18 & 28 \cr 2 & -20 & -22 & 24 \cr -34 & -8 & -26 & 30 \cr -32 & -12 & 6 & 14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{573155}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -14 \cr -24 & 2 & -20 & 26 \cr 28 & -34 & -10 & -30 \cr -8 & 32 & -22 & 16 \cr -6 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{573774}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & 16 & 20 \cr -28 & 2 & -22 & -30 \cr -26 & 24 & -14 & 8 \cr 32 & -34 & -12 & 6 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{574478}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr 2 & -22 & 20 & -34 \cr -24 & 28 & -30 & -8 \cr 6 & 32 & 12 & -14 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{575210}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 14 & -16 \cr 2 & -28 & -34 & -24 \cr 26 & 32 & 30 & -8 \cr 6 & 22 & -12 & 20 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{575217}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr 2 & -22 & 20 & -34 \cr -26 & 28 & -32 & 30 \cr -8 & 6 & 24 & 12 \cr -14 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{575304}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & -20 & 26 \cr 2 & -18 & -24 & 22 \cr -28 & -8 & 30 & -32 \cr 6 & -12 & -34 & 14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{588797}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -18 & 26 \cr 2 & -20 & 28 & 22 \cr -30 & -8 & -34 & 32 \cr 6 & 12 & 24 & -16 \cr 14 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{588816}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 12 & -18 & -16 \cr -22 & 2 & -20 & 24 \cr -30 & -34 & -10 & 28 \cr 32 & 14 & -8 & -6 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{588916}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & -26 \cr 16 & -20 & 24 & 30 \cr -28 & 2 & -4 & -32 \cr 34 & -18 & -8 & -22 \cr 14 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{589177}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(70,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr -30 & 2 & -28 & -22 \cr 32 & 26 & 6 & -34 \cr -8 & 20 & -12 & -24 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{589382}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -20 & 24 \cr -18 & 2 & -22 & 28 \cr -12 & -34 & -16 & -30 \cr 32 & 6 & 14 & -8 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{590096}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & 16 \cr -20 & -24 & 2 & -28 \cr 26 & -14 & 32 & -10 \cr -34 & 6 & -8 & 22 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{590136}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -20 & 28 \cr 2 & -18 & -24 & 32 \cr -26 & -8 & -34 & -30 \cr -16 & -12 & 6 & 14 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{590613}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 20 \cr 2 & -28 & -24 & -34 \cr -8 & -30 & 6 & -14 \cr 32 & -12 & -18 & 26 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{590793}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{6 & -10 & 12 & -28 \cr -26 & 18 & -30 & 22 \cr -4 & 2 & -8 & -32 \cr 16 & -20 & -34 & -24 \cr -14 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{591008}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & -28 \cr 16 & -20 & 22 & -32 \cr -26 & 2 & -4 & 30 \cr -8 & -18 & 34 & -14 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{591068}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & 10 & -12 & -18 \cr -16 & 28 & 22 & -24 \cr -26 & -34 & -32 & 30 \cr -8 & 2 & -4 & 14 \cr -20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{591365}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 30 \cr 2 & -16 & 22 & -32 \cr -8 & -24 & 14 & -28 \cr 34 & -20 & 6 & -12 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{591367}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 16 \cr -26 & 2 & 20 & 32 \cr 28 & -24 & 14 & 30 \cr -12 & -34 & 6 & 22 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{591396}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 18 & 16 \cr 2 & -20 & 22 & -24 \cr 26 & -34 & -30 & 32 \cr 8 & 6 & 12 & -14 \cr 28 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592326}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\dt{4 & 14 & -18 & 22 \cr -20 & 26 & 2 & -30 \cr -34 & -12 & -28 & 32 \cr 6 & 10 & -8 & -16 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592339}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 14 & -18 & 20 \cr -28 & 22 & 2 & -30 \cr -34 & 26 & 10 & 32 \cr 6 & -8 & -12 & -16 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592364}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -18 & 20 \cr -28 & 22 & 2 & -30 \cr -34 & -26 & 10 & 32 \cr 6 & -8 & -12 & -16 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592616}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\dt{4 & 14 & -18 & 26 \cr -20 & 22 & -30 & 2 \cr -28 & -8 & -34 & 32 \cr 6 & 24 & -16 & -12 \cr 10 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592649}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -16 & 20 \cr 32 & -24 & 2 & -22 \cr 28 & 26 & 30 & -14 \cr -34 & 18 & 6 & 10 \cr 8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592654}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -20 & 26 \cr -18 & 24 & 2 & -30 \cr -12 & -8 & -28 & 32 \cr 10 & 6 & -34 & -16 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{592657}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr -24 & 2 & -20 & -28 \cr 26 & -32 & 30 & -12 \cr -34 & 6 & 22 & -14 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593153}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{6 & -12 & -20 & -26 \cr -16 & -30 & -2 & -24 \cr 32 & -4 & 28 & -8 \cr -14 & -34 & 18 & -10 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593326}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr 2 & -26 & -30 & -34 \cr -24 & 28 & 32 & 6 \cr -8 & -12 & 20 & -14 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593454}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \cr 2 & -20 & -8 & -24 \cr 26 & -12 & 28 & -34 \cr 32 & 22 & 18 & 6 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593455}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr -24 & 2 & -20 & 28 \cr -26 & 32 & -30 & -12 \cr -34 & 6 & -22 & 14 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593538}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \cr 2 & 20 & -8 & 24 \cr 26 & -28 & 12 & -32 \cr 16 & 34 & -22 & 6 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593871}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \cr 2 & -26 & -30 & -34 \cr -24 & 32 & 28 & 6 \cr -8 & -14 & 20 & -12 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{593872}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,30){\line(0,1){50}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & -20 & -26 \cr -2 & 30 & -24 & -34 \cr 22 & -4 & 32 & -28 \cr -8 & -14 & 12 & 18 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{594092}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr -22 & 2 & -20 & 26 \cr -24 & 30 & -12 & -28 \cr -32 & 34 & -8 & 6 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{594183}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 14 \cr -24 & 2 & -20 & 32 \cr -28 & 26 & -8 & -30 \cr -12 & 6 & -34 & -22 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{594196}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & 16 \cr 18 & -28 & -20 & -34 \cr 26 & 30 & -14 & 32 \cr 8 & 2 & -4 & 22 \cr 24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{594464}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & 20 \cr -22 & 2 & -24 & 32 \cr -10 & 26 & -28 & -16 \cr -34 & 6 & -8 & 14 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{594480}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & 16 & -20 \cr 2 & -22 & 24 & -34 \cr 6 & 28 & -8 & -30 \cr 32 & 18 & 12 & -14 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{594498}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & 24 \cr -30 & 2 & -20 & 28 \cr -22 & -10 & -34 & 26 \cr 6 & -32 & 14 & -8 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{595201}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & 10 & 26 & 14 \cr -30 & -24 & 2 & -20 \cr -28 & -34 & 32 & 4 \cr -12 & -18 & 22 & -8 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597066}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{6 & 10 & -24 & 16 \cr 30 & 22 & 2 & -28 \cr -34 & 26 & -4 & 12 \cr 32 & 8 & -14 & 20 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597113}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 30 & 20 \cr 22 & 28 & -2 & 8 \cr 24 & -34 & 14 & 16 \cr 32 & 4 & 12 & 26 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597193}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{6 & -12 & -18 & -24 \cr 32 & -26 & -2 & -10 \cr 28 & -4 & 16 & -30 \cr -14 & 20 & -34 & 8 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597627}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{6 & -10 & 12 & 16 \cr 20 & -22 & 26 & -28 \cr 8 & 30 & 2 & -4 \cr -32 & 34 & 18 & -24 \cr 14 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597651}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & 12 & -22 & 20 \cr -18 & 2 & 30 & -24 \cr 26 & -28 & 34 & -4 \cr -32 & 8 & -10 & 14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597703}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{6 & -12 & 14 & 20 \cr -16 & -28 & 26 & -32 \cr 30 & 24 & -34 & 8 \cr -2 & 4 & 18 & -10 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597838}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & -12 & 14 & -28 \cr -18 & 24 & -20 & -30 \cr -26 & 2 & -4 & 32 \cr 10 & -8 & -34 & 22 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{597862}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -20 & 28 \cr -16 & 32 & -24 & 2 \cr -22 & -26 & -8 & -10 \cr -34 & 6 & -18 & 12 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{598610}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -20 & 30 \cr 2 & -22 & 24 & -32 \cr 26 & -34 & -8 & -28 \cr 14 & 18 & -12 & 6 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{598724}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -20 & 22 \cr -30 & 24 & 2 & -32 \cr 28 & -34 & -26 & 8 \cr 12 & -6 & 16 & -10 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{598725}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -16 & 24 \cr 18 & -30 & 2 & -26 \cr -34 & 32 & -28 & 6 \cr 22 & -14 & -20 & -10 \cr 8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{598862}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr -22 & 2 & -28 & 24 \cr 32 & -26 & 30 & -34 \cr -6 & -20 & -12 & 8 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{599512}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 14 & -16 \cr 2 & -28 & -34 & -20 \cr 26 & -8 & 6 & 32 \cr 30 & 18 & -12 & 24 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{600190}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{6 & 10 & -24 & -16 \cr 30 & 22 & 2 & -28 \cr -34 & 26 & -4 & 12 \cr 32 & -8 & -14 & 20 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{600223}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{6 & -12 & -18 & 14 \cr -22 & 30 & -2 & -24 \cr 26 & -4 & 28 & -8 \cr -34 & 32 & 10 & 20 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{600228}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & -12 \cr -24 & 2 & 30 & -6 \cr -28 & 26 & 32 & -8 \cr 20 & -34 & 14 & 22 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{600315}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & 14 & -16 \cr 2 & -28 & -34 & -24 \cr 26 & 30 & 32 & 6 \cr -8 & 18 & -12 & 20 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{601161}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & 20 \cr -16 & 2 & -24 & 32 \cr -22 & -26 & 28 & -10 \cr -34 & 6 & -8 & 14 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{603626}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -22 & 28 \cr 2 & -20 & -30 & 24 \cr -26 & -12 & -8 & -34 \cr 32 & 6 & -18 & -14 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{605077}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr -22 & 2 & -20 & 28 \cr 24 & 30 & -12 & -32 \cr 16 & 34 & 6 & -8 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{605358}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & -12 & 32 \cr 18 & -28 & -22 & 2 \cr -26 & 8 & -14 & 30 \cr -20 & -34 & 6 & 24 \cr 10 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{607553}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 22 \cr 2 & -28 & -26 & 24 \cr -34 & -8 & -30 & 6 \cr 32 & -12 & -20 & 14 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{607603}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 24 \cr 2 & -20 & 22 & -28 \cr -34 & -8 & 30 & -32 \cr 6 & -16 & -14 & 12 \cr -26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{607623}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 20 & -16 \cr 14 & -4 & -30 & -22 \cr 24 & -28 & 2 & -8 \cr 32 & 34 & -12 & -18 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{607976}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 26 \cr 2 & -30 & -8 & -24 \cr 22 & 28 & 32 & -34 \cr 6 & 20 & -12 & 18 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{607996}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \cr 2 & -24 & 28 & 22 \cr -26 & 32 & 6 & -8 \cr -34 & -20 & 12 & 18 \cr 30 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{608206}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{6 & -10 & 28 & -16 \cr 14 & -4 & -22 & -30 \cr 24 & 26 & -12 & -32 \cr 18 & 34 & 2 & -8 \cr -20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{609642}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 16 & -32 \cr -22 & 2 & 30 & -20 \cr 26 & 6 & -12 & -28 \cr 18 & -34 & -8 & 14 \cr -24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{610045}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -20 & 14 \cr -18 & 2 & 26 & -22 \cr -30 & -12 & -28 & 32 \cr -8 & 6 & -34 & 24 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{610068}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 30 \cr 2 & -16 & -22 & -32 \cr -8 & 24 & -14 & 28 \cr 34 & 20 & 6 & -12 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{610335}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 24 \cr 2 & -20 & 22 & -32 \cr -34 & -8 & 28 & -30 \cr 6 & -14 & 12 & -26 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{617072}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \cr 2 & -26 & -30 & -34 \cr -24 & 32 & -28 & 6 \cr -8 & -14 & -20 & -12 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{617099}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\dt{4 & 16 & -20 & 24 \cr -18 & -22 & 28 & 2 \cr -10 & -34 & -14 & -30 \cr 32 & 6 & 12 & -8 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{618920}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & 10 & -24 & 14 \cr -30 & 22 & 2 & 28 \cr -26 & 32 & -4 & 12 \cr -18 & 34 & -8 & 20 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{620369}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 16 & -22 & -20 \cr 18 & -24 & 30 & 2 \cr -28 & 26 & -34 & -12 \cr 32 & -8 & 14 & 10 \cr -6 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{620370}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & -20 \cr -24 & 2 & 22 & -28 \cr -26 & 32 & 14 & -30 \cr -34 & -6 & -12 & -8 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{620423}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & -12 & -18 & -24 \cr 32 & 26 & -2 & 10 \cr -28 & -4 & -16 & -30 \cr 14 & -20 & -34 & 8 \cr -22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{620600}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \cr -28 & 2 & -26 & 20 \cr 30 & 6 & 34 & 32 \cr -8 & -12 & -24 & 16 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{621238}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 24 \cr 2 & 28 & -8 & -22 \cr 26 & -32 & -34 & 6 \cr -30 & 18 & 12 & -16 \cr -20 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{622477}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & 10 & -14 & -28 \cr 18 & 22 & 20 & 32 \cr 30 & 2 & 12 & -4 \cr 16 & 34 & -8 & 24 \cr 26 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{626311}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,20){\line(0,1){50}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \cr 2 & 20 & -8 & 24 \cr -26 & -28 & 12 & -32 \cr 34 & -18 & -22 & 6 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{626480}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){40}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & -10 & 22 \cr -18 & -24 & 26 & -30 \cr 2 & -8 & -28 & 6 \cr -34 & 32 & -20 & -14 \cr 12 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{630554}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{6 & 12 & 18 & -30 \cr -16 & 4 & -20 & 22 \cr -28 & 2 & 26 & -32 \cr 14 & -10 & -34 & -24 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{630787}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{6 & 12 & 18 & -22 \cr 26 & 4 & -24 & 32 \cr 2 & -28 & -34 & -16 \cr 30 & -20 & 10 & 14 \cr -8 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{638018}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 20 \cr -24 & 2 & 22 & -28 \cr -26 & 32 & 14 & 30 \cr -34 & -6 & -12 & 8 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{639082}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 24 \cr -30 & 2 & -26 & -34 \cr -8 & -28 & 6 & 32 \cr 20 & -12 & -18 & -16 \cr 22 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{639647}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 12 & -26 & -34 \cr -22 & 2 & -8 & 32 \cr 24 & -28 & -10 & 30 \cr -6 & -18 & -20 & 14 \cr 16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{649172}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{6 & -12 & -18 & 14 \cr 26 & -30 & -2 & -24 \cr 22 & -4 & 28 & -34 \cr 8 & 32 & 20 & -10 \cr -16 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{659929}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 28 & -16 \cr 14 & -4 & -20 & -30 \cr -24 & 26 & -12 & 34 \cr -32 & 22 & 2 & -8 \cr -18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{663235}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 14 & -18 & 22 \cr -20 & 26 & 2 & -30 \cr -34 & -12 & -28 & -32 \cr 6 & 10 & -8 & -16 \cr -24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{663275}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -16 & -26 \cr 20 & -22 & 2 & -28 \cr 24 & 32 & 30 & -34 \cr -6 & -8 & -14 & 10 \cr 18 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{663276}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,0){\line(0,1){60}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -18 & 20 \cr -28 & 22 & 2 & -30 \cr -34 & -26 & 10 & -32 \cr 6 & -8 & -12 & -16 \cr -24 &  &  & } %%%%%
\begin{picture}(90,120)
\knum{663292}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture}
\begin{picture}(90,120)
\knum{096436}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \\ 2 & -20 & 22 & -36 \\ 26 & -24 & -32 & 30 \\ -8 & 6 & 34 & 12 \\ -14 & 28 &  & } %%%%%
\begin{picture}(90,120)
\knum{173593}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & -22 & 20 & 28 \\ -30 & 34 & 26 & -32 \\ 12 & -8 & 6 & -36 \\ -24 & 18 &  & } %%%%%
\begin{picture}(90,120)
\knum{182593}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,10){\line(0,1){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \\ 2 & -22 & -8 & 28 \\ -24 & 32 & -12 & -18 \\ -34 & -36 & 6 & 20 \\ 16 & -26 &  & } %%%%%
\begin{picture}(90,120)
\knum{255997}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 12 & -18 & -24 \\ 20 & 2 & -28 & 22 \\ -30 & 26 & 14 & -34 \\ 32 & -10 & -36 & 6 \\ -8 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{256044}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,80){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & -20 & 30 & 24 \\ -26 & 28 & 32 & -8 \\ 6 & -36 & 34 & 22 \\ 12 & 18 &  & } %%%%%
\begin{picture}(90,120)
\knum{292830}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,0){\line(0,1){90}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \\ 2 & -30 & -8 & 24 \\ -26 & -32 & 28 & 6 \\ -36 & 34 & -12 & -20 \\ -18 & 16 &  & } %%%%%
\begin{picture}(90,120)
\knum{309687}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & -22 & 30 & 20 \\ -26 & 6 & -8 & -32 \\ -36 & -18 & 34 & 12 \\ -24 & 28 &  & } %%%%%
\begin{picture}(90,120)
\knum{312140}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & -22 & 20 & 28 \\ -36 & 24 & 30 & -32 \\ 34 & 6 & -8 & 12 \\ 18 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{321621}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & 18 & -16 \\ -22 & 2 & -26 & 20 \\ -30 & 28 & -34 & 32 \\ -10 & -36 & 6 & 24 \\ -8 & -14 &  & } %%%%%
\begin{picture}(90,120)
\knum{328166}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,0){\line(0,1){90}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 12 & 18 & -16 \\ -22 & 2 & 26 & -20 \\ 30 & -28 & -34 & 32 \\ -10 & 36 & 6 & 24 \\ -8 & 14 &  & } %%%%%
\begin{picture}(90,120)
\knum{348353}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,60){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -16 & 24 \\ 18 & 2 & -28 & -36 \\ 32 & -30 & 26 & 6 \\ 34 & -14 & -20 & 10 \\ -8 & 22 &  & } %%%%%
\begin{picture}(90,120)
\knum{357302}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,70){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \\ 2 & -20 & -8 & -30 \\ -24 & 26 & -12 & 34 \\ -32 & 22 & 6 & -36 \\ -18 & 16 &  & } %%%%%
\begin{picture}(90,120)
\knum{359057}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 12 & 20 \\ -18 & 2 & -22 & 24 \\ -36 & -28 & 30 & -32 \\ 34 & 8 & -6 & 14 \\ -16 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{567734}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \\ 2 & -22 & -8 & -28 \\ 26 & 34 & -12 & 32 \\ 18 & -36 & 6 & 20 \\ 24 & 16 &  & } %%%%%
\begin{picture}(90,120)
\knum{567742}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & -18 & 28 & 24 \\ -36 & -32 & -30 & -8 \\ 6 & 34 & -22 & -20 \\ 12 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{568053}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \\ -18 & 2 & -20 & 28 \\ -24 & -12 & 30 & -32 \\ 34 & 36 & 6 & -8 \\ 16 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{569869}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 22 \\ -18 & 2 & 20 & -30 \\ -36 & -28 & 14 & 32 \\ 34 & 8 & -12 & -6 \\ 24 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{571039}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \\ 2 & -32 & -8 & 24 \\ 26 & 28 & 34 & 6 \\ 16 & 18 & -36 & -12 \\ -30 & 20 &  & } %%%%%
\begin{picture}(90,120)
\knum{572620}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & 28 & 20 & -24 \\ -36 & 26 & -30 & -8 \\ 6 & 34 & -32 & -22 \\ 12 & -18 &  & } %%%%%
\begin{picture}(90,120)
\knum{588606}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & -12 \\ -20 & 2 & 28 & -6 \\ -36 & -30 & -8 & 32 \\ 34 & 14 & 22 & -18 \\ 24 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{588887}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \\ 2 & -22 & 20 & -36 \\ -28 & 24 & 32 & -30 \\ 34 & 6 & -8 & 12 \\ -14 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{588912}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & -12 & 14 & -18 \\ 26 & 20 & 30 & -22 \\ -24 & -32 & 28 & -36 \\ 8 & 34 & -4 & 2 \\ 10 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{589259}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -20 & 16 \\ 24 & -22 & 2 & -26 \\ 28 & -36 & -14 & -30 \\ 32 & 6 & -34 & 10 \\ -8 & -18 &  & } %%%%%
\begin{picture}(90,120)
\knum{589383}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 30 \\ 2 & -20 & -22 & 28 \\ -36 & -8 & -26 & 32 \\ -12 & -34 & 6 & 24 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{589739}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -20 & 16 \\ 24 & -22 & 2 & 30 \\ -34 & -36 & -14 & -32 \\ 8 & -18 & 6 & -10 \\ -26 & -28 &  & } %%%%%
\begin{picture}(90,120)
\knum{589957}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & -22 & -18 \\ 26 & -24 & 32 & 30 \\ 2 & 28 & -6 & -36 \\ 34 & 20 & 8 & 14 \\ 12 & -10 &  & } %%%%%
\begin{picture}(90,120)
\knum{590149}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 18 \\ -28 & 2 & -30 & 24 \\ 6 & 26 & 34 & 36 \\ 16 & -32 & -12 & -8 \\ 20 & 22 &  & } %%%%%
\begin{picture}(90,120)
\knum{590267}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 26 \\ 2 & -20 & -24 & -30 \\ -36 & -8 & -14 & 32 \\ -12 & 6 & -16 & 34 \\ 22 & -28 &  & } %%%%%
\begin{picture}(90,120)
\knum{590693}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){80}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \\ 2 & -20 & -8 & -26 \\ 24 & -36 & -12 & 28 \\ -34 & 32 & 22 & 6 \\ 16 & -18 &  & } %%%%%
\begin{picture}(90,120)
\knum{590700}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 22 \\ -28 & 2 & -30 & 20 \\ -24 & 26 & 6 & -32 \\ 34 & -36 & -12 & -8 \\ 16 & -18 &  & } %%%%%
\begin{picture}(90,120)
\knum{591007}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & -10 & 12 & 18 \\ -20 & 26 & -24 & 22 \\ -30 & 28 & 34 & -32 \\ -4 & 2 & 8 & -36 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{591321}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 24 \\ 2 & -16 & 30 & -22 \\ -8 & -36 & -32 & -12 \\ 6 & -34 & 14 & 28 \\ -20 & -26 &  & } %%%%%
\begin{picture}(90,120)
\knum{591329}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){80}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -24 \\ -20 & 28 & 2 & 26 \\ -34 & -36 & 30 & -8 \\ 16 & 32 & 10 & 22 \\ -14 & -6 &  & } %%%%%
\begin{picture}(90,120)
\knum{591374}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & 16 & 32 \\ -18 & 2 & 20 & -22 \\ -36 & 28 & -30 & 6 \\ 34 & 8 & 12 & -14 \\ 26 & 24 &  & } %%%%%
\begin{picture}(90,120)
\knum{591397}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \\ 2 & -20 & -8 & -30 \\ -24 & 26 & -12 & 34 \\ -32 & 22 & 6 & -36 \\ 18 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{591433}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -14 & 24 \\ 2 & -32 & -8 & -22 \\ -36 & 26 & -16 & 6 \\ 30 & -34 & 20 & -12 \\ -18 & -28 &  & } %%%%%
\begin{picture}(90,120)
\knum{592395}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & 20 \\ -22 & 2 & -24 & 26 \\ -36 & -30 & 28 & -10 \\ -34 & 32 & 8 & -6 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{592415}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \\ 2 & -28 & -22 & 24 \\ -36 & -26 & 32 & -30 \\ 6 & -8 & -34 & -14 \\ 12 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{592999}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{6 & -14 & -20 & 16 \\ 24 & -22 & 30 & -2 \\ -28 & 26 & -4 & -32 \\ 34 & -36 & 8 & 12 \\ -10 & -18 &  & } %%%%%
\begin{picture}(90,120)
\knum{593525}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \\ 2 & -28 & -22 & 24 \\ -36 & 26 & -32 & 30 \\ 6 & -8 & 34 & -14 \\ 12 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{593539}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & 16 \\ -30 & 2 & -24 & 20 \\ -28 & 26 & 34 & 32 \\ -36 & 6 & -8 & -10 \\ 22 & -14 &  & } %%%%%
\begin{picture}(90,120)
\knum{593545}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 20 \\ 2 & 28 & -8 & -24 \\ 34 & 6 & -30 & -36 \\ -18 & -22 & 12 & -26 \\ 16 & 32 &  & } %%%%%
\begin{picture}(90,120)
\knum{593574}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & 16 \\ -22 & 20 & 2 & 24 \\ -26 & -14 & 30 & -32 \\ 6 & -36 & -34 & 10 \\ -8 & -28 &  & } %%%%%
\begin{picture}(90,120)
\knum{593638}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\end{picture} \
\dt{6 & 12 & -14 & -28 \\ -24 & 32 & 22 & -30 \\ 26 & -34 & -4 & 2 \\ 18 & -8 & 36 & -20 \\ 10 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{593676}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & 16 & -18 \\ 2 & -22 & 20 & -36 \\ -28 & 24 & 32 & -30 \\ 34 & 6 & -8 & 12 \\ -14 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{594099}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -14 & 28 \\ 2 & 20 & -8 & -30 \\ 24 & -26 & 12 & 34 \\ -32 & -22 & 6 & -36 \\ 18 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{594215}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & -24 \\ 26 & 2 & -20 & -22 \\ -30 & -10 & -28 & 34 \\ -32 & -14 & -36 & 6 \\ -8 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{594433}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & -18 & 30 \\ 2 & -20 & 22 & 28 \\ -36 & -8 & 26 & -32 \\ 12 & 34 & 6 & -24 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{594454}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 10 & -18 & 26 \\ 2 & -20 & -28 & 24 \\ -36 & -8 & 30 & 34 \\ 6 & -32 & 22 & -12 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{594884}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \\ 2 & -28 & -22 & 24 \\ -36 & -26 & 32 & -30 \\ -6 & 8 & -34 & -14 \\ 12 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{595261}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 18 \\ 2 & 22 & -20 & -36 \\ 28 & -24 & 32 & -30 \\ 34 & 6 & -8 & 12 \\ -14 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{595779}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(70,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & 20 \\ -22 & 2 & -24 & 26 \\ 36 & -30 & 28 & -10 \\ -34 & 32 & 8 & -6 \\ -14 & 16 &  & } %%%%%
\begin{picture}(90,120)
\knum{597633}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & 10 & 22 & -28 \\ 14 & -20 & 2 & 26 \\ -24 & 4 & -12 & -34 \\ 32 & -8 & -36 & 16 \\ -18 & -30 &  & } %%%%%
\begin{picture}(90,120)
\knum{597694}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){30}}
\put(0,60){\line(0,1){40}}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -20 & 14 \\ 2 & -22 & 30 & 6 \\ 26 & -36 & -8 & -32 \\ -34 & 18 & -24 & 12 \\ -28 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{597727}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){30}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \\ 2 & -24 & 30 & 22 \\ -28 & 34 & 6 & -8 \\ -32 & -36 & -20 & 12 \\ -26 & 18 &  & } %%%%%
\begin{picture}(90,120)
\knum{597863}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{4 & 12 & -18 & 24 \\ -20 & 2 & -28 & 22 \\ -30 & -26 & 14 & -34 \\ 32 & -10 & -36 & 6 \\ -8 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{599606}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,70){\line(0,1){30}}
\put(10,40){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\end{picture} \
\dt{6 & -12 & 14 & -30 \\ -16 & 20 & -22 & -28 \\ 26 & -32 & -4 & 2 \\ -34 & -10 & -36 & -24 \\ -18 & -8 &  & } %%%%%
\begin{picture}(90,120)
\knum{600266}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & 20 \\ -22 & 2 & -28 & 26 \\ -36 & -24 & 32 & -30 \\ -6 & -34 & 10 & -8 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{603636}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -18 & -14 \\ 22 & -20 & 2 & 26 \\ -6 & -36 & -30 & 32 \\ 34 & 16 & 10 & -8 \\ 24 & 28 &  & } %%%%%
\begin{picture}(90,120)
\knum{605104}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & 18 & -20 \\ 22 & -24 & 2 & 32 \\ -26 & 28 & 34 & -30 \\ -14 & 6 & -36 & 10 \\ 16 & -8 &  & } %%%%%
\begin{picture}(90,120)
\knum{608019}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & -12 \\ -32 & 2 & 24 & -6 \\ -26 & -28 & -30 & 34 \\ 14 & -18 & -20 & -36 \\ -8 & 22 &  & } %%%%%
\begin{picture}(90,120)
\knum{608560}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & 20 & -22 \\ 34 & -18 & 2 & -26 \\ 24 & -30 & 28 & -10 \\ 32 & -36 & 6 & -12 \\ 16 & 8 &  & } %%%%%
\begin{picture}(90,120)
\knum{608867}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -14 & 30 \\ 2 & 22 & -8 & -28 \\ 24 & -32 & 12 & 18 \\ -34 & -36 & 6 & -20 \\ -16 & -26 &  & } %%%%%
\begin{picture}(90,120)
\knum{609650}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -18 & -14 \\ 22 & -20 & 2 & 32 \\ -6 & -36 & -28 & 30 \\ 34 & 10 & -8 & 24 \\ 16 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{610338}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & -12 \\ -22 & 2 & 30 & -6 \\ -26 & 28 & -36 & -8 \\ 32 & -34 & 24 & 14 \\ 18 & -20 &  & } %%%%%
\begin{picture}(90,120)
\knum{615729}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,10){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 32 \\ 2 & -20 & 22 & -24 \\ 26 & -8 & -30 & 28 \\ -36 & 34 & 14 & -12 \\ 6 & 16 &  & } %%%%%
\begin{picture}(90,120)
\knum{617235}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\end{picture} \
\dt{4 & 10 & -18 & 26 \\ 2 & -20 & 24 & 30 \\ -36 & -8 & -32 & -34 \\ 6 & 12 & -22 & 16 \\ -28 & -14 &  & } %%%%%
\begin{picture}(90,120)
\knum{619217}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{6 & 12 & -18 & -24 \\ 32 & 2 & -26 & 22 \\ -28 & -4 & 34 & -30 \\ -10 & -20 & -36 & 8 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{619914}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & -16 & 18 \\ 26 & 2 & -32 & -36 \\ 24 & -28 & 34 & 6 \\ 30 & -20 & 8 & -10 \\ -14 & 22 &  & } %%%%%
\begin{picture}(90,120)
\knum{620580}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -20 & -28 \\ 16 & 22 & 2 & -32 \\ 8 & -36 & -30 & 10 \\ -6 & 34 & -24 & -12 \\ -18 & 26 &  & } %%%%%
\begin{picture}(90,120)
\knum{625153}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){30}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{6 & 10 & -22 & -30 \\ 14 & 20 & 2 & 26 \\ -34 & -4 & 12 & -28 \\ -32 & 18 & -36 & -8 \\ -16 & -24 &  & } %%%%%
\begin{picture}(90,120)
\knum{626551}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,10){\line(0,1){80}}
\put(20,30){\line(0,1){40}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & 12 & -18 & -24 \\ 32 & 2 & 26 & -22 \\ 28 & -4 & -34 & 30 \\ -10 & 20 & 36 & 8 \\ 14 & -16 &  & } %%%%%
\begin{picture}(90,120)
\knum{630479}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\end{picture} \
\dt{6 & 10 & -22 & 14 \\ 26 & 20 & 2 & -28 \\ 24 & -4 & 12 & 34 \\ -32 & 8 & 36 & -16 \\ 18 & 30 &  & } %%%%%
\begin{picture}(90,120)
\knum{639837}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{70} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\end{picture} \
\dt{6 & -18 & 26 & 14 \\ -22 & 20 & -36 & -30 \\ 24 & -4 & -34 & 32 \\ 2 & -12 & 8 & -16 \\ -10 & -28 &  & } %%%%%
\begin{picture}(90,120)
\knum{644675}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){30}}
\put(0,50){\line(0,1){50}}
\put(10,20){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\end{picture} \
\dt{4 & 12 & 16 & -28 \\ -14 & 2 & -24 & 22 \\ -30 & 26 & 8 & -10 \\ 32 & 34 & -6 & -36 \\ 20 & 18 &  & } %%%%%
\begin{picture}(90,120)\end{picture}
\begin{picture}(90,120)
\knum{246669}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,80){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & -22 & 24 & -34 \cr -38 & -28 & 30 & -32 \cr 36 & 6 & -8 & 12 \cr -14 & -16 & 26 & } %%%%%
\begin{picture}(90,120)
\knum{359061}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){20}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(10,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,0){\line(0,1){90}}
\put(20,60){\line(0,1){40}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\end{picture} \
\dt{4 & 14 & -20 & 18 \cr -24 & 32 & 2 & -22 \cr 36 & -28 & -38 & -12 \cr 34 & -8 & 6 & 16 \cr 10 & 26 & 30 & } %%%%%
\begin{picture}(90,120)
\knum{570907}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){30}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -16 & 14 \cr 2 & -22 & 32 & 24 \cr -26 & 28 & -34 & -8 \cr 6 & -38 & 36 & 12 \cr 30 & -20 & 18 & } %%%%%
\begin{picture}(90,120)
\knum{592334}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -22 & 32 \cr 2 & -24 & -26 & 28 \cr -36 & 30 & -38 & -8 \cr -12 & 34 & 18 & 6 \cr 14 & -16 & -20 & } %%%%%
\begin{picture}(90,120)
\knum{592359}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 14 & -18 & 20 \cr -22 & 24 & 2 & -34 \cr -38 & -28 & 30 & -32 \cr 36 & 6 & -8 & 10 \cr -12 & -16 & 26 & } %%%%%
\begin{picture}(90,120)
\knum{592622}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & -22 & 26 \cr 18 & -24 & 30 & 2 \cr 10 & -34 & -38 & -14 \cr 32 & 36 & 6 & 12 \cr -8 & -20 & 28 & } %%%%%
\begin{picture}(90,120)
\knum{594189}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{6 & -12 & 20 & -16 \cr -26 & -4 & 22 & -32 \cr -38 & 28 & 2 & 34 \cr 36 & 18 & -10 & 24 \cr -14 & 30 & -8 & } %%%%%
\begin{picture}(90,120)
\knum{615824}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & -22 & 32 & 24 \cr -34 & -28 & 30 & -38 \cr 36 & 6 & -8 & 12 \cr 26 & -16 & 14 & } %%%%%
\begin{picture}(90,120)
\knum{616024}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,70){\line(0,1){30}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture} \
\dt{4 & 14 & -22 & 20 \cr -28 & 18 & 2 & -24 \cr 36 & 10 & 30 & -38 \cr -34 & -12 & -8 & 6 \cr 16 & -26 & 32 & } %%%%%
\begin{picture}(90,120)
\knum{616752}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){50}}
\put(0,60){\line(0,1){40}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 14 & -18 & 22 \cr -20 & 28 & 2 & -34 \cr -38 & -12 & -30 & 32 \cr 36 & 6 & 10 & -8 \cr 24 & -16 & 26 & } %%%%%
\begin{picture}(90,120)
\knum{617093}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(50,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & -22 & 26 \cr 18 & -24 & 30 & 2 \cr -34 & 8 & -38 & -14 \cr -32 & 36 & 6 & 12 \cr -10 & -20 & 28 & } %%%%%
\begin{picture}(90,120)
\knum{662991}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\end{picture}
\begin{picture}(90,120)
\knum{592412}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){50}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\end{picture} \
\dt{4 & 22 & -14 & 16 \cr -18 & 24 & 32 & -34 \cr -26 & 28 & 2 & -30 \cr 38 & 8 & -36 & -40 \cr 6 & -20 & -10 & 12 } %%%%%
\begin{picture}(90,120)
\knum{608800}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){30}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(40,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(20,\ycoord){\line(1,0){60}}
\put(0,30){\line(0,1){70}}
\put(10,10){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\end{picture} \
\dt{4 & 22 & -14 & 16 \cr -18 & 24 & -40 & -28 \cr 30 & 36 & 2 & -34 \cr 32 & 6 & -8 & 38 \cr 12 & 20 & -10 & 26 } %%%%%
\begin{picture}(90,120)
\knum{663012}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\end{picture} \
\dt{6 & -12 & 14 & -20 \cr 24 & 30 & -32 & -38 \cr 26 & -40 & -34 & -36 \cr 16 & 8 & -22 & -4 \cr 2 & -28 & -10 & -18 } %%%%%
\begin{picture}(90,120)\end{picture}
\begin{picture}(90,120)
\knum{662982}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){40}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){40}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){40}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){40}}
\def\ycoord{40} \put(60,\ycoord){\line(1,0){40}}
\def\ycoord{30} \put(0,\ycoord){\line(1,0){70}}
\def\ycoord{20} \put(10,\ycoord){\line(1,0){70}}
\def\ycoord{10} \put(20,\ycoord){\line(1,0){70}}
\def\ycoord{0} \put(30,\ycoord){\line(1,0){70}}
\put(0,30){\line(0,1){70}}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & -22 & 24 & -38 \cr -42 & -30 & 32 & -34 \cr 36 & 40 & 6 & -8 \cr 12 & -14 & 26 & -16 \cr 28 &  &  & }
\begin{picture}(90,120)
\knum{663003}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{40} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,50){\line(0,1){50}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\end{picture} \
\dt{4 & 16 & -24 & 20 \cr 28 & -18 & 34 & 2 \cr -26 & -36 & 30 & -42 \cr -14 & 10 & -38 & 40 \cr 6 & 12 & -8 & -22 \cr 32 &  &  & }
\begin{picture}(90,120)
\knum{663007}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){40}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){40}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(60,\ycoord){\line(1,0){40}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 10 & -18 & 20 \cr 2 & -22 & 24 & -36 \cr -42 & -30 & 32 & -34 \cr 38 & 40 & 6 & -8 \cr 12 & -14 & -16 & 26 \cr 28 &  &  & }
\begin{picture}(90,120)\end{picture}
\begin{picture}(90,120)
\knum{663341}
\def\ycoord{100} \put(0,\ycoord){\line(1,0){50}}
\def\ycoord{90} \put(10,\ycoord){\line(1,0){50}}
\def\ycoord{80} \put(20,\ycoord){\line(1,0){50}}
\def\ycoord{70} \put(30,\ycoord){\line(1,0){50}}
\def\ycoord{60} \put(40,\ycoord){\line(1,0){50}}
\def\ycoord{50} \put(50,\ycoord){\line(1,0){50}}
\def\ycoord{40} \put(0,\ycoord){\line(1,0){60}}
\def\ycoord{30} \put(10,\ycoord){\line(1,0){60}}
\def\ycoord{20} \put(20,\ycoord){\line(1,0){60}}
\def\ycoord{10} \put(30,\ycoord){\line(1,0){60}}
\def\ycoord{0} \put(40,\ycoord){\line(1,0){60}}
\put(0,40){\line(0,1){60}}
\put(10,30){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,10){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\end{picture} \
\dt{4 & 12 & -20 & 22 \cr 32 & 2 & -26 & -34 \cr 28 & -48 & -30 & -38 \cr 42 & -46 & 6 & -40 \cr -24 & 44 & -16 & 8 \cr -10 & 14 & 36 & -18}
\begin{picture}(90,120)\end{picture} \ \dt{} %%%%%
% end of 000024
\begin{picture}(90,0)
\end{picture} \
\phantom{\dt{}}
\begin{picture}(90,0)
\end{picture}
